A Volume-Limited Sample of Ultracool Dwarfs. II. The Substellar Age and Mass Functions in the Solar Neighborhood

We present the most precise constraints to date for the mass and age distributions of single ultracool dwarfs in the solar neighborhood, based on an updated volume-limited sample of 504 L, T, and Y dwarfs within 25 pc. We develop a Monte Carlo approach using the $\langle V/V_{\rm max}\rangle$ statistic to correct for incompleteness and obtain a space density of $(1.83_{-0.15}^{+0.16})\times10^{-2}$ pc$^{-3}$ for spectral types L0-Y2. We calculate bolometric luminosities for our sample, using an updated "super-magnitude" method for the faintest objects. We use our resulting luminosity function and a likelihood-based population synthesis approach to simultaneously constrain the mass and age distributions. We employ the fraction of young L0-L7 dwarfs as a novel input for this analysis that is crucial for constraining the age distribution. For a power-law mass function $\frac{dN}{dM} \propto M^{-\alpha}$ we find $\alpha=0.58_{-0.20}^{+0.16}$, indicating an increase in numbers toward lower masses, consistent with measurements in nearby star-forming regions. For an exponential age distribution $b(t) \propto e^{-\beta t}$ we find $\beta=-0.44\pm0.14$, i.e., a population with fewer old objects than often assumed, which may reflect dynamical heating of the Galactic plane as much as the historical brown dwarf birthrate. We compare our analysis to Kirkpatrick et al. (2021), who used a similar volume-limited sample. Although our mass function measurements are numerically consistent, their assumption of a flat age distribution is disfavored by our analysis, and we identify several important methodological differences between our two studies. Our calculation of the age distribution of solar neighborhood brown dwarfs is the first based on a volume-limited sample.

==> (inline-0) <==
\begin{deluxetable*}{lCccCCCCCcr}
\centering
\tablecaption{Our volume-limited 25 pc sample of L0--Y2 dwarfs \label{tbl.sample}}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.025in}
\tablewidth{0pt}
\tablehead{   % column headings
  \colhead{Object} &
  \colhead{Parallax\tablenotemark{a}} &
  \colhead{Spectral Type\tablenotemark{a},\tablenotemark{b}} &
  \colhead{Flag\tablenotemark{c}} &
  \colhead{\ymko} &
  \colhead{\jmko} &
  \colhead{\hmko} &
  \colhead{\kmko} &
  \colhead{\mbol} &
  \colhead{Source\tablenotemark{d}} &
  \colhead{References} \\[-3.5mm]
  \colhead{} &
  \colhead{(mas)} &
  \colhead{(Optical/NIR)} &
  \colhead{} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{} &
  \colhead{(Disc; \plx; SpT; Flag; Phot)}
}
\startdata
SDSS J000013.54+255418.6 & $70.8\pm1.9$ & T5/T4.5 & \nodata & $15.80\pm0.06$ & $14.73\pm0.03$ & $14.74\pm0.03$ & $14.82\pm0.03$ & $16.75\pm0.18$ & D & 123; 73; 0,32; --; 73,123 \\
WISE J000517.48+373720.5 & $126.9\pm2.1$ & .../T9 & \nodata & $18.48\pm0.02$ & $17.59\pm0.02$ & $17.98\pm0.02$ & $17.99\pm0.02$ & $20.02\pm0.05$ & S & 159; 122; 159; --; 134 \\
2MASS J00132229$-$1143006 & $40.3\pm3.1$ & .../T3pec & \nodata & \nodata & $16.05\pm0.02$ & $15.74\pm0.22$ & $15.76\pm0.22$ & $16.58\pm0.24$ & D & 110; 14; 110; --; 14,15 \\
2MASSW J0015447+351603 & $58.8\pm0.3$ & L2/L1.0 & \nodata & $14.95\pm0.05$ & $13.74\pm0.02$ & $12.96\pm0.02$ & $12.25\pm0.02$ & $14.40\pm0.10$ & D & 114; 89; 0,6; --; 15,14 \\
PSO J004.6359+56.8370 & $46.5\pm3.9$ & .../T4.5 & \nodata & \nodata & $16.22\pm0.02$ & \nodata & \nodata & $17.03\pm0.23$ & J & 14; 14; 14; --; 14 \\
2MASS J00282091+2249050 & $42.9\pm1.6$ & .../L7: & \nodata & $16.82\pm0.05$ & $15.49\pm0.02$ & $14.55\pm0.06$ & $13.77\pm0.06$ & $15.25\pm0.14$ & D & 39; 89; 39; --; 15,14 \\
WISE J003110.04+574936.3 & $71.0\pm3.2$ & .../L9 & BY & $15.92\pm0.05$ & $14.770\pm0.010$ & $13.862\pm0.014$ & $13.21\pm0.03$ & $15.71\pm0.13$ & D & 218; 122; 12; 16,146; 15,78,12 \\
PSO J007.9194+33.5961 & $45.4\pm3.8$ & .../L9 & \nodata & $17.48\pm0.06$ & $16.38\pm0.02$ & $15.46\pm0.05$ & $14.67\pm0.05$ & $16.06\pm0.16$ & D & 13; 14; 13; --; 15,14 \\
2MASS J00320509+0219017 & $41.3\pm0.3$ & L1.5/M9 & \nodata & $15.443\pm0.004$ & $14.220\pm0.002$ & $13.446\pm0.002$ & $12.797\pm0.002$ & $14.15\pm0.10$ & D & 194; 89; 0,228; --; 126 \\
2MASS J00332386$-$1521309 & $43.5\pm0.8$ & L4 $\beta$/L1: \fldg & Y & $16.38\pm0.08$ & $15.22\pm0.06$ & $14.26\pm0.04$ & $13.39\pm0.04$ & $14.92\pm0.12$ & D & 96; 89; 0,3; 54,3; 15 \\
ULAS J003402.77$-$005206.7 & $68.7\pm1.4$ & .../T9 & \nodata & $18.90\pm0.10$ & $18.15\pm0.03$ & $18.49\pm0.04$ & $18.48\pm0.05$ & $19.18\pm0.18$ & D & 226; 73; 42; --; 226 \\
2MASS J00345157+0523050 & $118.8\pm2.7$ & .../T6.5 & \nodata & $16.213\pm0.007$ & $15.140\pm0.004$ & $15.576\pm0.010$ & $16.07\pm0.03$ & $18.45\pm0.18$ & D & 29; 122; 32; --; 126 \\
2MASSW J0036159+182110 & $114.47\pm0.14$ & L3.5/L4: & B & $13.58\pm0.06$ & $12.30\pm0.03$ & $11.64\pm0.03$ & $11.04\pm0.03$ & $14.66\pm0.11$ & D & 190; 89; 0,123; 11,186; 73,123 \\
WISE J003829.05+275852.1 & $88.2\pm2.0$ & .../T9 & \nodata & \nodata & $18.61\pm0.02$ & $18.92\pm0.04$ & \nodata & $20.35\pm0.09$ & S & 159; 122; 159; --; 159 \\
HD 3651B & $90.02\pm0.05$ & .../T7.5 & C & $17.12\pm0.06$ & $16.16\pm0.03$ & $16.68\pm0.04$ & $16.87\pm0.05$ & $18.60\pm0.18$ & D & 174; 89; 154; --; 15,154 \\
WISE J004024.88+090054.8 & $69.8\pm1.5$ & .../T7 & \nodata & $17.15\pm0.02$ & $16.131\pm0.011$ & $16.56\pm0.02$ & $16.55\pm0.05$ & $17.91\pm0.18$ & D & 159; 121; 159; --; 126 \\
2MASSW J0045214+163445 & $65.4\pm0.2$ & L2 $\beta$/L2: \vlg & BY & $14.22\pm0.05$ & $12.930\pm0.010$ & $12.12\pm0.02$ & $11.33\pm0.02$ & $13.59\pm0.10$ & D & 228; 89; 0,3; 186,54,3; 15,78 \\
WISE J004542.56+361139.1 & $57.0\pm3.7$ & .../T5 & \nodata & $16.81\pm0.05$ & $15.91\pm0.02$ & $16.13\pm0.05$ & $16.07\pm0.05$ & $17.24\pm0.20$ & D & 159; 122; 159; --; 15,14 \\
WISEU J004851.21+250814.9 & ${74.0\pm10.4}$ & .../{T8.5} & \nodata & \nodata & $19.51\pm0.16$ & \nodata & \nodata & $20.45\pm0.40$ & S & 171; 122; 171; --; 78 \\
WISEPC J004928.48+044100.1 & $62.6\pm2.9$ & .../L9 & \nodata & $16.903\pm0.012$ & $15.767\pm0.008$ & $14.802\pm0.006$ & $14.131\pm0.006$ & $16.16\pm0.12$ & D & 117; 14; 117; --; 126 \\
WISE J004945.61+215120.0 & $140.4\pm2.1$ & .../T8.5 & \nodata & $17.29\pm0.17$ & $16.36\pm0.02$ & $16.72\pm0.02$ & $16.80\pm0.17$ & $19.13\pm0.19$ & D & 159; 122; 159; --; 15,122,121 \\
SIPS J0050$-$1538 & $40.4\pm0.2$ & L1:/L0.5 & \nodata & $14.68\pm0.05$ & $13.69\pm0.02$ & $13.15\pm0.03$ & $12.62\pm0.03$ & $13.89\pm0.11$ & D & 62; 89; 0,6; --; 15,14 \\
CFBDS J005910.90$-$011401.3 & $103.2\pm2.1$ & .../T8.5 & \nodata & $18.82\pm0.02$ & $18.06\pm0.03$ & $18.27\pm0.05$ & $18.71\pm0.05$ & $19.92\pm0.06$ & S & 71; 73; 55; --; 71,131 \\
WISEA J010202.11+035541.4 & $40.2\pm2.8$ & .../L9 & \nodata & $17.82\pm0.03$ & $16.67\pm0.02$ & $15.753\pm0.012$ & $15.066\pm0.012$ & $16.14\pm0.20$ & D & 203; 14; 203; --; 126 \\
SDSSp J010752.33+004156.1 & $64.1\pm4.5$ & L8/L7pec & \nodata & $16.91\pm0.03$ & $15.75\pm0.03$ & $14.56\pm0.03$ & $13.58\pm0.03$ & $15.82\pm0.15$ & D & 91; 225; 0,85; --; 128 \\
2MASS J01311838+3801554 & $40.9\pm0.5$ & L4:/L1.5 & \nodata & $15.91\pm0.05$ & $14.63\pm0.02$ & $13.77\pm0.03$ & $13.03\pm0.03$ & $14.39\pm0.11$ & D & 53; 89; 0,39; --; 15,14 \\
CFBDS J013302.27+023128.4 & $53.1\pm2.6$ & .../T8.5 & \nodata & $19.36\pm0.11$ & $18.34\pm0.08$ & $18.51\pm0.15$ & \nodata & $19.50\pm0.14$ & S & 2; 122; 2; --; 126 \\
WISE J013525.64+171503.4 & $46.7\pm3.5$ & .../T6 & \nodata & $18.03\pm0.06$ & $17.07\pm0.02$ & $17.52\pm0.03$ & $17.74\pm0.07$ & $18.16\pm0.23$ & D & 159; 14; 159; --; 15,14,122 \\
2MASSW J0135358+120522 & $40.1\pm0.4$ & L1.5/L0.6 & \nodata & $15.558\pm0.005$ & $14.343\pm0.003$ & $13.558\pm0.002$ & $12.862\pm0.002$ & $14.15\pm0.10$ & D & 114; 89; 0,6; --; 125,126 \\
SIMP J013656.5+093347.3 & $163.4\pm0.5$ & T2/T2.5 & Y & $14.392\pm0.003$ & $13.252\pm0.002$ & $12.809\pm0.002$ & $12.585\pm0.002$ & $16.50\pm0.18$ & D & 4; 89; 0,4; 87; 125,126 \\
WISEPC J013836.59$-$032221.2 & $43.9\pm2.9$ & .../T3 & \nodata & $17.290\pm0.014$ & $16.144\pm0.007$ & $15.656\pm0.008$ & $15.27\pm0.05$ & $16.39\pm0.20$ & D & 117; 14; 117; --; 170,15 \\
2MASSW J0141032+180450 & $42.3\pm0.2$ & L1/L4.5 & \nodata & $15.01\pm0.06$ & $13.83\pm0.03$ & $13.10\pm0.03$ & $12.48\pm0.03$ & $13.83\pm0.11$ & D & 228; 89; 0,228; --; 15 \\
2MASS J01443536$-$0716142 & $78.5\pm0.5$ & L5/L5 & \nodata & $15.52\pm0.05$ & $14.15\pm0.02$ & $13.09\pm0.02$ & $12.26\pm0.02$ & $15.07\pm0.10$ & D & 138; 89; 0,164; --; 15,14 \\
WISE J014656.66+423410.0 & $51.7\pm2.0$ & .../T9.5 & B & $21.60\pm0.15$ & $20.69\pm0.07$ & $21.30\pm0.12$ & $22.40\pm0.40$ & $20.04\pm0.12$ & S & 118; 122; 136; 75; 75 \\
CWISE J014837.51$-$104805.6 & ${66.8\pm9.3}$ & .../{T8.5} & \nodata & \nodata & $18.14\pm0.03$ & $[[17.94\pm0.21]]$ & $[[17.96\pm0.30]]$ & $18.87\pm0.31$ & D & 122; 122; 122; --; 1,122 \\
WISEPA J015010.86+382724.3 & $44.6\pm3.2$ & .../T0 & B & $17.05\pm0.05$ & $15.93\pm0.02$ & $15.11\pm0.05$ & $14.54\pm0.05$ & $15.94\pm0.15$ & D & 117; 122; 117; 16; 15,14 \\
SDSS J015141.69+124429.6 & $46.7\pm3.4$ & .../T1 & \nodata & $17.40\pm0.02$ & $16.388\pm0.012$ & $15.597\pm0.012$ & $15.288\pm0.013$ & $16.49\pm0.20$ & D & 91; 225; 32; --; 126 \\
2MASS J01550354+0950003 & $45.0\pm0.6$ & L5/L3.2 \intg & Y & $16.109\pm0.007$ & $14.731\pm0.004$ & $13.884\pm0.003$ & $13.11\pm0.04$ & $14.71\pm0.11$ & D & 194; 89; 0,85; 85; 126,15 \\
HIP 9269B & $40.44\pm0.03$ & .../L6 & C & $17.30\pm0.05$ & $16.13\pm0.02$ & $15.082\pm0.014$ & $14.30\pm0.02$ & $15.60\pm0.10$ & D & 66; 89; 66; --; 15,66 \\
2MASSW J0205034+125142 & $42.5\pm3.0$ & L5/L5.5 & \nodata & $17.018\pm0.013$ & $15.561\pm0.006$ & $14.513\pm0.004$ & $13.637\pm0.004$ & $15.11\pm0.18$ & D & 114; 14; 0,39; --; 126 \\
DENIS J020529.0$-$115925 & $49.3\pm1.6$ & L7/L5.5:: & B & $15.55\pm0.03$ & $14.43\pm0.05$ & $13.61\pm0.05$ & $12.99\pm0.05$ & $14.79\pm0.14$ & D & 69; 89; 0,123; 124,19; 128 \\
WISEPA J020625.26+264023.6 & $52.1\pm1.4$ & .../L8 (red) & \nodata & $17.60\pm0.12$ & $16.42\pm0.11$ & $15.16\pm0.08$ & $14.50\pm0.08$ & $16.14\pm0.12$ & D & 117; 145; 145; --; 15 \\
2MASSW J0208183+254253 & $43.1\pm0.3$ & L1/L1.5 & \nodata & $15.06\pm0.05$ & $13.91\pm0.02$ & $13.18\pm0.03$ & $12.57\pm0.03$ & $13.99\pm0.11$ & D & 114; 89; 0,201; --; 15,14 \\
2MASS J02132062+3648506C & $70.0\pm0.2$ & .../T3 & C & $16.28\pm0.02$ & $15.158\pm0.013$ & $14.89\pm0.02$ & $14.93\pm0.02$ & $16.80\pm0.18$ & D & 68; 89; 68; --; 68 \\
2MASSI J0213288+444445 & $51.7\pm0.2$ & L1.5/... & \nodata & \nodata & $13.41\pm0.02$ & $12.81\pm0.02$ & $12.19\pm0.02$ & $14.01\pm0.10$ & D & 51; 89; 51; --; 14,15 \\
CWISE J021705.51+075849.9 & ${49.1\pm6.9}$ & .../{T6.5} & \nodata & $18.43\pm0.04$ & $17.23\pm0.02$ & $17.75\pm0.07$ & $17.90\pm0.13$ & $18.37\pm0.31$ & D & 122; 122; 122; --; 126 \\
WISEPC J022322.39$-$293258.1 & $80.7\pm2.6$ & .../T7.5 & \nodata & $18.08\pm0.07$ & $17.10\pm0.05$ & $17.30\pm0.11$ & $17.59\pm0.08$ & $18.94\pm0.19$ & D & 117; 121; 117; --; 15,117 \\
WISEPA J022623.98$-$021142.8 & $51.1\pm2.3$ & .../T7 & B & \nodata & $18.41\pm0.02$ & $18.88\pm0.10$ & \nodata & $19.56\pm0.17$ & J & 117; 14; 117; 121; 14,121 \\
2MASS J02271036$-$1624479 & $49.9\pm0.2$ & L1/L0.5: & \nodata & $14.66\pm0.05$ & $13.53\pm0.02$ & $12.70\pm0.03$ & $12.13\pm0.03$ & $13.84\pm0.11$ & D & 194; 89; 0,164; --; 15,14 \\
2MASS J02284243+1639329 & $46.1\pm0.2$ & L0:/M8.7 & \nodata & $14.05\pm0.05$ & $13.09\pm0.02$ & $12.38\pm0.02$ & $11.80\pm0.02$ & $13.25\pm0.10$ & D & 194; 89; 0,6; --; 15,14 \\
GJ 1048B & $46.4\pm0.2$ & L1/L1 & C & $13.82\pm0.50$ & $12.66\pm0.50$ & $12.80\pm0.08$ & $12.17\pm0.08$ & $13.71\pm0.14$ & D & 94; 89; 0,94; --; 15,79 \\
CWISEP J023842.60$-$133210.7 & ${55.6\pm7.8}$ & .../{Y1 (or later)} & Y & \nodata & \nodata & \nodata & \nodata & $21.65\pm0.35$ & S & 172; 122; 172; 172; 0 \\
2MASSI J0243137$-$245329 & $93.6\pm3.6$ & T5.5/T6 & \nodata & $16.13\pm0.06$ & $15.13\pm0.03$ & $15.39\pm0.03$ & $15.34\pm0.03$ & $17.48\pm0.19$ & D & 24; 225; 0,32; --; 73,123 \\
WISE J024714.52+372523.5 & $64.8\pm2.0$ & .../T8 & \nodata & \nodata & $18.02\pm0.02$ & \nodata & \nodata & $19.88\pm0.11$ & S & 159; 14; 159; --; 14 \\
2MASSI J0251148$-$035245 & $86.3\pm0.2$ & L3/L1 & \nodata & \nodata & $12.94\pm0.02$ & $12.30\pm0.02$ & $11.64\pm0.02$ & $14.65\pm0.10$ & D & 51; 89; 0,228; --; 14,15 \\
PSO J043.5395+02.3995 & $146.1\pm1.5$ & .../T8 & \nodata & $17.000\pm0.014$ & $15.916\pm0.009$ & $16.29\pm0.02$ & $16.73\pm0.05$ & $19.15\pm0.18$ & D & 142,207; 121; 142; --; 126 \\
WISEA J025756.40$-$265528.8 & ${47.2\pm6.6}$ & .../{T9.5} & \nodata & \nodata & $20.99\pm0.07$ & \nodata & \nodata & $20.80\pm0.38$ & S & 122; 122; 171; --; 122 \\
WISE J025934.00$-$034645.7 & ${43.9\pm6.1}$ & .../T5 & \nodata & \nodata & \nodata & \nodata & \nodata & $18.78\pm0.49$ & S & 159; 122; 159; --; 0 \\
CFBDS J030135.11$-$161418.0 & $49.1\pm3.8$ & .../T7 & \nodata & $19.38\pm0.05$ & $18.34\pm0.07$ & $18.99\pm0.10$ & $18.07\pm0.06$ & $18.51\pm0.22$ & D & 2; 1; 2; --; 2 \\
WISE J030449.03$-$270508.3 & $73.1\pm2.6$ & .../Y0pec & \nodata & \nodata & $20.79\pm0.09$ & $21.02\pm0.16$ & \nodata & $21.22\pm0.14$ & S & 185; 122; 185; --; 185 \\
2MASS J03140344+1603056 & $72.6\pm0.2$ & L0/L0: \fldg & \nodata & $[13.47\pm0.05]$ & $12.410\pm0.010$ & $11.87\pm0.02$ & $11.21\pm0.02$ & $13.72\pm0.10$ & D & 194; 89; 0,3; --; 1,78,15 \\
WISE J031614.68+382008.0 & $44.2\pm3.1$ & .../T3 & \nodata & \nodata & $15.90\pm0.02$ & $[[15.56\pm0.08]]$ & $[[15.38\pm0.10]]$ & $16.47\pm0.21$ & D & 159; 122; 159; --; 1,14,122 \\
WISE J031624.35+430709.1 & $74.7\pm2.1$ & .../T8 & \nodata & \nodata & $19.47\pm0.04$ & $19.70\pm0.09$ & \nodata & $20.24\pm0.10$ & S & 159; 122; 159; --; 159 \\
WISEA J032301.86+562558.0 & $51.9\pm3.0$ & .../L7 & \nodata & $17.06\pm0.05$ & $15.78\pm0.02$ & $14.70\pm0.05$ & $13.75\pm0.05$ & $15.59\pm0.15$ & D & 157; 122; 157; --; 15,14 \\
WISE J032547.72+083118.2 & $76.3\pm2.8$ & .../T7 & \nodata & $[16.96\pm0.05]$ & $16.090\pm0.010$ & $[16.41\pm0.05]$ & $[16.28\pm0.05]$ & $17.85\pm0.19$ & D & 159; 122; 159; --; 1,78 \\
SDSS J032553.17+042540.1 & $44.0\pm3.2$ & .../T5.5 & \nodata & $17.168\pm0.014$ & $15.996\pm0.009$ & $16.26\pm0.02$ & $16.52\pm0.04$ & $17.17\pm0.21$ & D & 50; 14; 50; --; 126 \\
PSO J052.2746+13.3754 & $44.3\pm3.0$ & .../T3.5 & \nodata & $17.34\pm0.05$ & $16.23\pm0.02$ & $15.93\pm0.05$ & $15.73\pm0.05$ & $16.69\pm0.20$ & D & 14; 14; 14; --; 15,14 \\
PSO J052.7214$-$03.8409 & $59.2\pm3.3$ & .../L9: & \nodata & $17.36\pm0.05$ & $16.26\pm0.02$ & $15.24\pm0.02$ & $14.58\pm0.05$ & $16.37\pm0.19$ & D & 13; 122; 13; --; 15,13 \\
WISE J033515.01+431045.1 & $84.8\pm1.7$ & .../T9 & \nodata & $19.95\pm0.03$ & $19.32\pm0.02$ & $19.87\pm0.04$ & $20.86\pm0.11$ & $20.37\pm0.08$ & S & 159; 122; 159; --; 134 \\
WISE J033605.05$-$014350.4 & $99.8\pm2.1$ & .../Y0: & \nodata & \nodata & $19.44\pm0.14$ & \nodata & \nodata & $21.21\pm0.07$ & S & 159; 122; 168; --; 169 \\
CWISE J034146.12+471530.5 & ${46.7\pm6.5}$ & .../{T1.5} & \nodata & $17.38\pm0.02$ & $16.269\pm0.011$ & $15.729\pm0.013$ & $15.53\pm0.02$ & $16.63\pm0.25$ & D & 122; 122; 122; --; 126 \\
2MASS J03552337+1133437 & $109.1\pm0.5$ & L5 $\gamma$/L3: \vlg & BY & $15.46\pm0.06$ & $13.940\pm0.010$ & $12.60\pm0.02$ & $11.502\pm0.001$ & $15.03\pm0.10$ & D & 193; 89; 0,3; 11,54,3; 15,78,125 \\
UGPS J03553200+4743588 & $66.4\pm3.2$ & .../{T6:} & \nodata & \nodata & $16.20\pm0.02$ & $16.58\pm0.02$ & $16.50\pm0.04$ & $17.79\pm0.20$ & D & 214; 122; 214; --; 214 \\
WISE J040137.21+284951.7 & $80.4\pm0.2$ & L3/L2.5 & \nodata & $14.61\pm0.05$ & $13.34\pm0.02$ & $12.50\pm0.02$ & $11.80\pm0.02$ & $14.65\pm0.10$ & D & 49; 89; 0,49; --; 15,14 \\
CWISEP J040235.55$-$265145.4 & ${82.5\pm11.6}$ & .../{Y1 (or later)} & \nodata & \nodata & $20.12\pm0.16$ & \nodata & \nodata & $21.62\pm0.33$ & S & 172; 122; 172; --; 170 \\
WISE J040418.01+412735.6 & $61.7\pm0.3$ & L2/L2pec & \nodata & $15.37\pm0.05$ & $14.08\pm0.02$ & $13.17\pm0.02$ & $12.343\pm0.002$ & $14.62\pm0.10$ & D & 49; 89; 0,49; --; 15,14,153 \\
2MASS J04070885+1514565 & $56.7\pm2.1$ & .../T5 & Y & $16.88\pm0.05$ & $15.67\pm0.02$ & $15.84\pm0.05$ & $15.88\pm0.03$ & $17.10\pm0.18$ & D & 29; 122; 32; 122; 15,14,126 \\
2MASSI J0408290$-$145033 & $45.6\pm0.3$ & L2/L4.5 & \nodata & $15.33\pm0.05$ & $14.15\pm0.02$ & $13.41\pm0.02$ & $12.80\pm0.02$ & $14.39\pm0.10$ & D & 228; 89; 0,228; --; 15,14 \\
PSO J062.3459+11.1794 & $45.7\pm2.7$ & .../T3.5 & \nodata & \nodata & $16.17\pm0.02$ & $15.73\pm0.15$ & $15.88\pm0.02$ & $16.81\pm0.19$ & D & 14; 14; 14; --; 14,15,126 \\
WISEPA J041022.71+150248.5 & $151.3\pm2.0$ & .../Y0 & \nodata & $19.61\pm0.04$ & $19.44\pm0.03$ & $20.02\pm0.05$ & $19.91\pm0.07$ & $21.50\pm0.04$ & S & 55; 122; 117; --; 133 \\
CWISE J041102.41+471422.6 & ${61.0\pm8.5}$ & .../{T7} & \nodata & \nodata & $17.67\pm0.02$ & $18.11\pm0.07$ & \nodata & $19.20\pm0.34$ & J & 122; 122; 122; --; 126 \\
Gaia J041246.85$-$073416.8 & $60.0\pm0.2$ & .../L2pec & \nodata & \nodata & $13.480\pm0.010$ & $12.82\pm0.03$ & $[[12.25\pm0.03]]$ & $14.45\pm0.11$ & D & 122; 89; 122; --; 1,169,59 \\
2MASS J04134574+3709087 & $51.9\pm0.2$ & {L1}/... & \nodata & \nodata & $[[13.73\pm0.04]]$ & $13.04\pm0.04$ & $[[12.47\pm0.02]]$ & $14.35\pm0.10$ & D & 116,195; 89; 195; --; 1,59 \\
2MASSI J0415195$-$093506 & $175.2\pm1.7$ & T8/T8 & \nodata & $16.39\pm0.06$ & $15.32\pm0.03$ & $15.70\pm0.03$ & $15.83\pm0.03$ & $18.89\pm0.18$ & D & 24; 73; 0,32; --; 15,123 \\
WISEA J041743.13+241506.3 & ${84.0\pm11.8}$ & .../T6 & \nodata & \nodata & $15.520\pm0.010$ & $[[15.71\pm0.14]]$ & $15.77\pm0.02$ & $17.62\pm0.29$ & D & 104; 122; 104; --; 1,78,59,126 \\
SDSSp J042348.57$-$041403.5 & $70.2\pm0.9$ & L7.5/T0 & B & $15.41\pm0.03$ & $14.30\pm0.03$ & $13.51\pm0.03$ & $12.96\pm0.03$ & $15.48\pm0.11$ & D & 91; 89; 0,32; 30; 128 \\
WISE J042417.94+072744.1 & $43.7\pm1.5$ & .../T7.5 & \nodata & \nodata & $18.32\pm0.02$ & \nodata & \nodata & $19.13\pm0.16$ & J & 159; 14; 159; --; 14 \\
CWISEP J042455.68+000221.4 & ${53.2\pm7.5}$ & .../T9: & \nodata & \nodata & $19.67\pm0.07$ & \nodata & \nodata & $20.45\pm0.41$ & S & 122; 122; 122; --; 122 \\
WISE J043052.92+463331.6 & $96.1\pm2.9$ & .../T8 & \nodata & \nodata & $19.06\pm0.02$ & $19.25\pm0.13$ & \nodata & $20.40\pm0.08$ & S & 159; 122; 159; --; 14,159 \\
CWISE J043309.36+100902.3 & ${46.3\pm6.5}$ & .../T8 & \nodata & \nodata & $17.94\pm0.04$ & \nodata & \nodata & $18.89\pm0.34$ & J & 122; 122; 122; --; 78 \\
2MASSI J0439010$-$235308 & $80.7\pm0.4$ & L6.5/L6 & \nodata & $15.51\pm0.06$ & $14.31\pm0.03$ & $13.44\pm0.03$ & $12.77\pm0.02$ & $15.58\pm0.10$ & D & 51; 89; 0,39; --; 15,79 \\
WISEPA J044853.29$-$193548.5 & $57.6\pm3.0$ & .../T5pec & \nodata & $17.51\pm0.06$ & $16.63\pm0.02$ & $16.94\pm0.06$ & $17.30\pm0.08$ & $18.17\pm0.21$ & D & 117; 122; 117; --; 15,14 \\
WISE J045746.08$-$020719.2 & $82.0\pm2.9$ & .../T2 & \nodata & \nodata & $14.64\pm0.02$ & $14.187\pm0.004$ & $13.986\pm0.004$ & $16.44\pm0.18$ & D & 17; 14; 17; --; 14,126 \\
WISEPA J050003.05$-$122343.2 & $84.6\pm2.2$ & .../T8 & \nodata & $18.69\pm0.06$ & $17.88\pm0.02$ & $18.13\pm0.12$ & $18.06\pm0.08$ & $19.19\pm0.18$ & D & 117; 14; 117; --; 15,14,117 \\
2MASS J05002100+0330501 & $75.6\pm0.3$ & L4/L4.2 \fldg & \nodata & $14.93\pm0.05$ & $13.60\pm0.02$ & $12.76\pm0.02$ & $12.04\pm0.02$ & $14.77\pm0.10$ & D & 194; 89; 0,85; --; 15 \\
WISEA J050048.17+044214.2 & $43.9\pm0.3$ & .../L0.5pec & \nodata & \nodata & $[[13.75\pm0.03]]$ & $13.11\pm0.03$ & $[[12.49\pm0.03]]$ & $13.94\pm0.11$ & D & 120; 89; 120; --; 1,59 \\
2MASS J05012406$-$0010452 & $47.8\pm0.8$ & L4 $\gamma$/L3: \vlg & Y & $16.26\pm0.06$ & $14.89\pm0.04$ & $13.78\pm0.04$ & $12.92\pm0.04$ & $14.64\pm0.11$ & D & 194; 89; 0,3; 54,3; 15 \\
WISEA J050238.28+100750.0 & $42.7\pm4.6$ & .../{T7.5} & \nodata & \nodata & $18.90\pm0.11$ & \nodata & \nodata & $19.73\pm0.36$ & S & 122; 122; 122; --; 78 \\
PSO J076.7092+52.6087 & $61.3\pm3.1$ & .../T4.5 & \nodata & $16.61\pm0.05$ & $15.44\pm0.02$ & $15.47\pm0.02$ & $15.60\pm0.03$ & $17.03\pm0.19$ & D & 13; 122; 13; --; 15,13 \\
WISE J050854.88+331920.8 & $53.0\pm0.5$ & L2/... & \nodata & \nodata & $[[14.15\pm0.04]]$ & $13.29\pm0.04$ & $[[12.60\pm0.03]]$ & $14.54\pm0.11$ & D & 156; 89; 120; --; 1,59 \\
2MASSI J0512063$-$294954 & $49.6\pm2.8$ & L5 $\gamma$/L3.8 \intg & Y & $16.86\pm0.08$ & $15.300\pm0.010$ & $14.26\pm0.04$ & $13.25\pm0.04$ & $15.06\pm0.16$ & D & 51; 1; 0,85; 81,85; 15,169 \\
WISEPA J051317.28+060814.7 & $70.8\pm1.5$ & .../T6.5 & \nodata & \nodata & $15.97\pm0.06$ & $16.19\pm0.08$ & $16.17\pm0.11$ & $17.64\pm0.20$ & D & 117; 121; 117; --; 15 \\
CWISE J051427.35+200447.7 & ${54.1\pm7.6}$ & .../T0.5 & \nodata & $17.09\pm0.02$ & $15.885\pm0.010$ & $[[15.08\pm0.08]]$ & $14.537\pm0.005$ & $16.22\pm0.26$ & D & 122; 122; 122; --; 1,126,59 \\
2MASS J05160945$-$0445499 & $47.8\pm2.8$ & .../T5.5 & \nodata & $16.813\pm0.013$ & $15.545\pm0.008$ & $15.773\pm0.011$ & $15.79\pm0.02$ & $16.82\pm0.19$ & D & 28; 122; 32; --; 125,126 \\
2MASS J05185995$-$2828372 & $43.7\pm0.8$ & L7/T1pec & B & $17.12\pm0.11$ & $15.87\pm0.10$ & $14.86\pm0.07$ & $14.11\pm0.07$ & $15.58\pm0.12$ & D & 52; 73; 0,32; 33; 15,79 \\
WISE J052126.29+102528.4 & $150.2\pm3.0$ & .../T7.5 & \nodata & $15.71\pm0.05$ & $14.87\pm0.02$ & $15.27\pm0.05$ & $15.00\pm0.05$ & $18.00\pm0.18$ & D & 17; 122; 17; --; 15,14 \\
UGPS J052127.27+364048.6 & $122.2\pm1.6$ & .../T8.5 & \nodata & $[18.08\pm0.05]$ & $16.93\pm0.02$ & $17.28\pm0.04$ & $17.32\pm0.09$ & $19.20\pm0.18$ & D & 46; 121; 46; --; 1,153 \\
2MASSI J0523382$-$140302 & $78.5\pm0.2$ & L2.5/L5 & \nodata & \nodata & $13.02\pm0.03$ & $12.27\pm0.03$ & $11.62\pm0.03$ & $14.40\pm0.11$ & D & 51; 89; 0,228; --; 15 \\
SDSSp J053951.99$-$005902.0 & $78.9\pm0.4$ & L5/L5 & \nodata & $15.02\pm0.03$ & $13.85\pm0.03$ & $13.04\pm0.03$ & $12.40\pm0.03$ & $15.21\pm0.10$ & D & 83; 89; 0,123; --; 127 \\
PSO J085.1080$-$18.0445 & $59.2\pm4.0$ & .../T5 & \nodata & \nodata & $15.99\pm0.02$ & \nodata & $[[16.13\pm0.04]]$ & $17.34\pm0.20$ & D & 14; 14; 122; --; 1,14,169 \\
WISE J054047.00+483232.4 & $69.4\pm2.1$ & .../T8.5 & \nodata & \nodata & $18.49\pm0.02$ & $18.62\pm0.05$ & \nodata & $20.07\pm0.10$ & S & 159; 122; 159; --; 159 \\
WISEPA J054231.26$-$162829.1 & $61.3\pm2.6$ & .../T6.5 & \nodata & \nodata & $16.28\pm0.02$ & $16.63\pm0.10$ & $16.76\pm0.14$ & $17.85\pm0.22$ & D & 117; 14; 117; --; 14,15 \\
WISE J054601.19$-$095947.5 & $50.4\pm3.6$ & .../T5 & \nodata & $17.04\pm0.05$ & $15.98\pm0.02$ & $16.24\pm0.05$ & $16.43\pm0.06$ & $17.30\pm0.21$ & D & 159; 14; 159; --; 15,14 \\
WISEA J055007.94+161051.9 & $49.2\pm0.5$ & .../L2 & \nodata & $15.64\pm0.05$ & $14.36\pm0.02$ & $13.56\pm0.03$ & $12.81\pm0.03$ & $14.59\pm0.11$ & D & 119; 89; 119; --; 15,14 \\
PSO J089.1751$-$09.4513 & $44.3\pm2.5$ & .../T5.5 & \nodata & $17.66\pm0.06$ & $16.46\pm0.02$ & $16.58\pm0.06$ & $16.66\pm0.07$ & $17.27\pm0.20$ & D & 14; 14; 14; --; 15,14 \\
2MASS J05591914$-$1404488 & $95.3\pm0.7$ & T5/T4.5 & \nodata & $14.69\pm0.02$ & $13.57\pm0.03$ & $13.64\pm0.03$ & $13.73\pm0.03$ & $16.48\pm0.18$ & D & 23; 89; 0,32; --; 128 \\
CWISE J060149.45+141955.2 & ${54.3\pm7.6}$ & .../T2.5 & \nodata & \nodata & $15.784\pm0.005$ & $15.321\pm0.006$ & $14.816\pm0.009$ & $16.40\pm0.26$ & D & 122; 122; 122; --; 126 \\
2MASS J06020638+4043588 & $76.4\pm3.1$ & .../T4.5 & \nodata & $16.38\pm0.05$ & $15.28\pm0.02$ & $15.39\pm0.05$ & $15.41\pm0.05$ & $17.22\pm0.19$ & D & 150; 122; 150; --; 15,14 \\
LSR J0602+3910 & $85.76\pm0.13$ & L1/L2: \intg & Y & $[13.29\pm0.05]$ & $12.160\pm0.010$ & $11.51\pm0.02$ & $10.83\pm0.02$ & $13.70\pm0.10$ & D & 197; 89; 0,3; 3; 1,78,15 \\
WISEP J060738.65+242953.4 & $138.1\pm0.5$ & L8/L9 & \nodata & $15.35\pm0.06$ & $14.12\pm0.03$ & $13.12\pm0.03$ & $12.46\pm0.02$ & $16.19\pm0.18$ & D & 48; 89; 0,49; --; 15 \\
Gl 229B & $173.57\pm0.02$ & .../T7pec & C & $15.17\pm0.10$ & $14.01\pm0.05$ & $14.36\pm0.05$ & $14.36\pm0.05$ & $17.74\pm0.18$ & D & 177; 89; 32; --; 129 \\
WISEPA J061135.13$-$041024.0 & $47.2\pm3.2$ & .../T0 & B & $16.614\pm0.010$ & $15.398\pm0.006$ & $14.743\pm0.005$ & $14.292\pm0.005$ & $15.85\pm0.15$ & D & 117; 92; 117; 92; 125,92,126 \\
CWISE J061348.70+480820.5 & $49.7\pm4.9$ & .../T5 & \nodata & \nodata & $15.940\pm0.010$ & $[[16.03\pm0.05]]$ & $[[16.06\pm0.07]]$ & $17.04\pm0.23$ & D & 122; 122; 122; --; 1,78,212 \\
WISEPA J061407.49+391236.4 & $53.7\pm1.7$ & .../T6 & B & \nodata & $16.340\pm0.010$ & $16.42\pm0.25$ & \nodata & $17.58\pm0.16$ & J & 117; 121; 117; 121; 78,15 \\
WISE J061437.73+095135.0 & $64.9\pm2.0$ & .../T7 & \nodata & $17.54\pm0.05$ & $16.44\pm0.02$ & $16.66\pm0.05$ & $16.51\pm0.05$ & $17.76\pm0.19$ & D & 159; 122; 159; --; 15,14 \\
2MASS J06143818+3950357 & $44.0\pm2.6$ & .../L9: & \nodata & $17.63\pm0.05$ & $16.54\pm0.02$ & $15.67\pm0.05$ & $15.04\pm0.05$ & $16.26\pm0.20$ & D & 176; 14; 176; --; 15,14 \\
DENIS-P J0615493$-$010041 & $45.0\pm0.2$ & L2:/L1.0 & \nodata & $14.75\pm0.06$ & $13.70\pm0.03$ & $13.05\pm0.03$ & $12.52\pm0.03$ & $14.04\pm0.11$ & D & 180; 89; 0,6; --; 15 \\
WISEA J061557.21+152626.1 & $52.8\pm3.1$ & .../T8.5 & \nodata & \nodata & $18.94\pm0.05$ & \nodata & \nodata & $20.11\pm0.20$ & S & 168; 122; 168; --; 168 \\
CWISE J061741.79+194512.8 & ${133.0\pm18.6}$ & .../{L6.5} & B & \nodata & $13.930\pm0.010$ & $13.180\pm0.010$ & $12.490\pm0.010$ & $16.15\pm0.22$ & D & 122; 122; 122; 122; 126 \\
WISEPA J062309.94$-$045624.6 & $86.5\pm1.7$ & .../T8 & \nodata & $18.04\pm0.06$ & $17.10\pm0.02$ & $17.34\pm0.07$ & $17.26\pm0.09$ & $18.83\pm0.19$ & D & 117; 14; 117; --; 15,14 \\
Gaia J062317.14+263131.8 & $48.6\pm0.5$ & .../L3pec & \nodata & \nodata & $14.560\pm0.010$ & $13.59\pm0.03$ & $[[12.85\pm0.03]]$ & $14.60\pm0.11$ & D & 122; 89; 122; --; 1,78,59 \\
WISEPA J062542.21+564625.5 & $49.5\pm2.0$ & .../T6 & \nodata & \nodata & $16.73\pm0.02$ & $16.96\pm0.10$ & $16.96\pm0.15$ & $17.65\pm0.22$ & D & 117; 121; 117; --; 14,15 \\
WISEPA J062720.07$-$111428.8 & $74.8\pm3.6$ & .../T6 & \nodata & $[16.38\pm0.05]$ & $15.240\pm0.010$ & $15.50\pm0.18$ & $15.51\pm0.18$ & $17.26\pm0.22$ & D & 117; 121; 117; --; 1,169,15 \\
CWISEP J063428.10+504925.9 & $62.0\pm4.2$ & .../{Y0} & \nodata & \nodata & \nodata & \nodata & \nodata & $21.49\pm0.19$ & S & 172; 122; 122; --; 0 \\
Gaia J064025.19$-$235219.4 & $49.8\pm0.6$ & .../L5 & \nodata & \nodata & $[[14.99\pm0.05]]$ & $14.14\pm0.05$ & $[[13.42\pm0.05]]$ & $15.23\pm0.11$ & D & 122; 89; 122; --; 1,59 \\
WISE J064205.58+410155.5 & $64.1\pm1.1$ & .../L9 (red) & Y & $17.30\pm0.05$ & $16.15\pm0.02$ & $15.113\pm0.014$ & $14.306\pm0.012$ & $16.31\pm0.18$ & D & 159; 1; 13; 13,122; 15,13 \\
WISEA J064223.48+042343.1 & ${41.1\pm5.8}$ & .../T8 & \nodata & \nodata & $17.65\pm0.02$ & $18.07\pm0.07$ & \nodata & $18.34\pm0.34$ & J & 168; 122; 168; --; 153 \\
WISE J064336.71$-$022315.4 & $71.3\pm1.2$ & .../L8 & \nodata & \nodata & $15.35\pm0.05$ & $14.44\pm0.05$ & $13.60\pm0.06$ & $16.00\pm0.11$ & D & 161; 89; 161; --; 15 \\
WISEA J064503.72+524054.1 & $53.5\pm4.2$ & .../{T8.5} & \nodata & \nodata & $18.93\pm0.09$ & \nodata & \nodata & $20.07\pm0.24$ & S & 122; 122; 122; --; 78 \\
WISE J064528.38$-$030248.2 & $54.1\pm3.0$ & .../T6 & \nodata & \nodata & $16.934\pm0.011$ & $17.33\pm0.03$ & $17.34\pm0.09$ & $18.10\pm0.21$ & D & 222; 122; 222; --; 125 \\
CWISE J064749.87$-$160022.7 & ${49.0\pm6.9}$ & .../T6 & \nodata & \nodata & $16.90\pm0.02$ & \nodata & $[[17.47\pm0.12]]$ & $18.03\pm0.31$ & D & 122; 122; 122; --; 1,170 \\
WISEA J064750.85$-$154616.4 & $62.7\pm3.3$ & .../L9.5 & B & \nodata & $15.15\pm0.02$ & $14.35\pm0.06$ & $13.72\pm0.06$ & $15.88\pm0.14$ & D & 209; 122; 209; 16; 14,15 \\
DENIS-P J0652197$-$253450 & $62.26\pm0.09$ & L0/L2 $\beta$ & Y & $13.67\pm0.05$ & $12.72\pm0.02$ & $12.09\pm0.02$ & $11.49\pm0.02$ & $13.66\pm0.10$ & D & 180; 89; 0,7; 7; 15 \\
PSO J103.0927+41.4601 & $57.6\pm3.3$ & .../T0 & B & $16.47\pm0.05$ & $15.361\pm0.014$ & $14.51\pm0.03$ & $13.95\pm0.03$ & $15.92\pm0.20$ & D & 12; 122; 12; 16; 15,12 \\
2MASSI J0652307+471034 & $109.8\pm0.3$ & L4.5/L6.5 & \nodata & $14.74\pm0.05$ & $13.38\pm0.02$ & $12.47\pm0.02$ & $11.67\pm0.02$ & $15.20\pm0.10$ & D & 51; 89; 0,39; --; 15,14 \\
WISEPA J065609.60+420531.0 & $63.0\pm4.1$ & T2/T3 & \nodata & $16.19\pm0.05$ & $15.27\pm0.02$ & $14.98\pm0.05$ & $14.99\pm0.05$ & $16.70\pm0.20$ & D & 117; 14; 0,117; --; 15,14 \\
2MASS J07003664+3157266 & $89.0\pm0.4$ & L3.5/... & B & \nodata & $12.82\pm0.02$ & $11.98\pm0.02$ & $11.27\pm0.02$ & $14.31\pm0.10$ & D & 219; 89; 219; 193,76; 79 \\
WISE J071322.55$-$291751.9 & $109.3\pm2.1$ & .../Y0 & \nodata & $20.34\pm0.08$ & $19.98\pm0.05$ & $20.19\pm0.08$ & $21.30\pm0.31$ & $20.88\pm0.08$ & S & 118; 122; 118; --; 134 \\
WISEA J071552.38$-$114532.9 & $55.5\pm0.3$ & .../L4pec & \nodata & $15.41\pm0.05$ & $14.18\pm0.02$ & $13.58\pm0.05$ & $12.78\pm0.04$ & $14.84\pm0.11$ & D & 119; 89; 119; --; 15,14 \\
DENIS-P J0716478$-$063037 & $40.8\pm0.2$ & L1:/L1.1 & \nodata & $14.85\pm0.05$ & $13.799\pm0.002$ & $13.131\pm0.001$ & $12.556\pm0.002$ & $13.84\pm0.10$ & D & 180; 89; 0,6; --; 15,153 \\
UGPS J072227.51$-$054031.2 & $242.8\pm2.4$ & T9/T9 & \nodata & $17.37\pm0.02$ & $16.518\pm0.010$ & $16.90\pm0.02$ & $17.07\pm0.08$ & $20.39\pm0.04$ & S & 152; 132; 0,55; --; 152 \\
WISE J072312.44+340313.5 & $60.8\pm2.1$ & .../T9: & \nodata & \nodata & $18.19\pm0.02$ & $18.63\pm0.06$ & \nodata & $19.59\pm0.11$ & S & 159; 122; 159; --; 122,121 \\
2MASSI J0727182+171001 & $112.5\pm0.9$ & T8/T7 & \nodata & $16.16\pm0.06$ & $15.19\pm0.03$ & $15.67\pm0.03$ & $15.69\pm0.03$ & $18.05\pm0.18$ & D & 24; 73; 0,32; --; 73,123 \\
2MASS J07414279$-$0506464 & $43.3\pm1.5$ & .../L5: & \nodata & \nodata & $14.100\pm0.010$ & $13.19\pm0.05$ & $[[12.36\pm0.03]]$ & $13.76\pm0.14$ & D & 210,58; 89; 58; --; 1,169,59 \\
SDSS J074149.15+235127.5 & $73.2\pm3.4$ & .../T5 & \nodata & $17.129\pm0.013$ & $15.886\pm0.005$ & $16.10\pm0.02$ & $16.28\pm0.04$ & $17.78\pm0.19$ & D & 123; 122; 32; --; 126 \\
SDSS J074201.41+205520.5 & $63.5\pm3.1$ & .../T5 & \nodata & $16.98\pm0.06$ & $15.60\pm0.03$ & $15.95\pm0.03$ & $16.06\pm0.03$ & $17.39\pm0.19$ & D & 123; 122; 32; --; 15,123 \\
WISEPA J074457.15+562821.8 & $65.3\pm2.0$ & .../T8 & \nodata & \nodata & $17.27\pm0.02$ & $17.65\pm0.12$ & $17.70\pm0.20$ & $18.70\pm0.23$ & D & 117; 122; 117; --; 14,15 \\
ULAS J074502.79+233240.3 & ${51.5\pm7.2}$ & .../T8.5 & \nodata & $20.00\pm0.15$ & $18.88\pm0.07$ & \nodata & \nodata & \nodata & \nodata & 47; 122; 47; --; 126 \\
2MASSI J0746425+200032 & $81.2\pm0.2$ & L0.5/L1 & B & $12.71\pm0.02$ & $11.64\pm0.03$ & $11.01\pm0.03$ & $10.43\pm0.03$ & $13.09\pm0.11$ & D & 190; 106; 0,123; 191; 128 \\
PSO J117.0600$-$01.6779 & $42.6\pm3.7$ & .../T5.5 & \nodata & $17.50\pm0.05$ & $16.34\pm0.02$ & $16.57\pm0.06$ & $16.44\pm0.06$ & $17.07\pm0.22$ & D & 14; 14; 14; --; 15,14 \\
WISEPA J075003.84+272544.8 & $68.4\pm3.4$ & .../T8.5 & \nodata & $19.75\pm0.09$ & $18.70\pm0.03$ & $18.93\pm0.06$ & \nodata & $19.84\pm0.14$ & S & 117; 121; 117; --; 126,122 \\
DENIS-P J0751164$-$253043 & $56.42\pm0.12$ & L1.5/L1.1 & \nodata & $14.15\pm0.05$ & $13.10\pm0.02$ & $12.57\pm0.02$ & $11.97\pm0.02$ & $13.97\pm0.10$ & D & 180; 89; 0,6; --; 15 \\
2MASSI J0755480+221218 & $67.4\pm3.2$ & T6/T5 & \nodata & $16.811\pm0.011$ & $15.484\pm0.004$ & $15.784\pm0.011$ & $15.93\pm0.02$ & $17.39\pm0.19$ & D & 24; 122; 0,32; --; 126 \\
HIP 38939B & $54.16\pm0.02$ & .../T4.5 & C & $16.84\pm0.05$ & $15.78\pm0.02$ & $15.87\pm0.05$ & $15.98\pm0.05$ & $17.11\pm0.18$ & D & 64; 89; 64; --; 15,14 \\
CWISE J075831.11+571153.9 & ${47.7\pm6.7}$ & .../{T7} & \nodata & \nodata & $17.83\pm0.04$ & \nodata & \nodata & $18.83\pm0.34$ & J & 122; 122; 122; --; 78 \\
SDSS J075840.33+324723.4 & $91.9\pm1.7$ & T3/T2 & \nodata & $15.82\pm0.05$ & $14.73\pm0.02$ & $14.21\pm0.04$ & $13.90\pm0.06$ & $16.54\pm0.18$ & D & 123; 89; 0,32; --; 15,14,179 \\
SDSS J080531.84+481233.0 & $42.6\pm1.0$ & L4/L9: & B & $15.81\pm0.06$ & $14.61\pm0.03$ & $14.01\pm0.03$ & $13.51\pm0.03$ & $14.99\pm0.12$ & D & 107; 89; 0,123; 73,41,89; 15,123 \\
CWISE J080556.14+515330.4 & ${64.2\pm9.0}$ & .../{T7.5} & \nodata & \nodata & $17.08\pm0.02$ & \nodata & \nodata & $18.73\pm0.34$ & J & 122; 122; 122; --; 78 \\
WISEA J080622.22$-$082046.5 & $82.2\pm9.0$ & .../{T8} & \nodata & \nodata & \nodata & \nodata & \nodata & $21.44\pm0.28$ & S & 171; 122; 171; --; 0 \\
WISE J080700.23+413026.8 & $50.7\pm3.3$ & .../L8pec & \nodata & $17.08\pm0.05$ & $15.93\pm0.02$ & $15.00\pm0.05$ & $14.25\pm0.05$ & $15.93\pm0.15$ & D & 218; 122; 218; --; 15,14 \\
DENIS-P J0812316$-$244442 & $47.5\pm0.2$ & L2.5:/L0.9 & B & $14.94\pm0.06$ & $13.78\pm0.03$ & $13.00\pm0.02$ & $12.38\pm0.02$ & $14.01\pm0.10$ & D & 180; 89; 0,6; 16; 15 \\
CWISE J081606.70+482822.9 & ${40.7\pm5.7}$ & .../{T6} & \nodata & \nodata & $17.05\pm0.02$ & \nodata & \nodata & $17.69\pm0.34$ & J & 122; 122; 122; --; 78 \\
WISEPA J081958.05$-$033529.0 & $71.4\pm2.2$ & T4/T4 & \nodata & $15.94\pm0.05$ & $14.78\pm0.02$ & $14.60\pm0.05$ & $14.64\pm0.05$ & $16.65\pm0.18$ & D & 117; 122; 0,117; --; 15,14 \\
WISEPA J082131.63+144319.3 & $43.7\pm3.9$ & .../T5.5 & \nodata & $17.49\pm0.06$ & $16.40\pm0.02$ & $16.61\pm0.05$ & $16.33\pm0.06$ & $17.03\pm0.22$ & D & 117; 14; 117; --; 15,14 \\
2MASS J08234818+2428577 & $40.1\pm0.8$ & L3/L1.5 & \nodata & $16.291\pm0.007$ & $14.994\pm0.003$ & $14.079\pm0.004$ & $13.313\pm0.004$ & $14.66\pm0.11$ & D & 194; 89; 0,39; --; 126 \\
WISEA J082507.37+280548.2 & $152.6\pm2.0$ & .../Y0.5 & \nodata & $22.57\pm0.05$ & $22.40\pm0.05$ & $22.97\pm0.14$ & \nodata & $22.07\pm0.07$ & S & 202; 122; 202; --; 202 \\
2MASSI J0825196+211552 & $92.6\pm0.8$ & L7.5/L7pec & \nodata & $16.03\pm0.03$ & $14.89\pm0.03$ & $13.81\pm0.03$ & $12.93\pm0.03$ & $15.93\pm0.10$ & D & 114; 89; 0,123; --; 128 \\
WISEA J082640.45$-$164031.8 & $67.8\pm3.5$ & .../L9 & \nodata & \nodata & $15.60\pm0.02$ & $14.66\pm0.07$ & $14.09\pm0.07$ & $16.25\pm0.19$ & D & 119; 122; 119; --; 14,15 \\
SSSPM J0829$-$1309 & $85.60\pm0.14$ & L2/L2: & \nodata & $13.91\pm0.06$ & $12.620\pm0.010$ & $11.92\pm0.02$ & $11.28\pm0.02$ & $14.22\pm0.10$ & D & 204; 89; 0,164; --; 15,169 \\
SDSSp J083008.12+482847.4 & $80.6\pm2.1$ & L8/L9: & \nodata & $16.25\pm0.03$ & $15.22\pm0.03$ & $14.40\pm0.03$ & $13.68\pm0.03$ & $16.23\pm0.18$ & D & 91; 89; 0,91; --; 128 \\
WISEA J083011.95+283716.0 & ${121.4\pm17.0}$ & .../{Y1 (or later)} & \nodata & \nodata & \nodata & \nodata & \nodata & $22.80\pm0.29$ & S & 8; 122; 171; --; 0 \\
PSO J127.5648$-$11.1861 & $42.9\pm3.7$ & .../T3 & \nodata & $16.89\pm0.05$ & $15.71\pm0.02$ & $15.40\pm0.05$ & $15.48\pm0.05$ & $16.49\pm0.21$ & D & 14; 14; 14; --; 15,14 \\
SDSS J083048.80+012831.1 & $42.7\pm4.7$ & .../T4.5 & \nodata & $17.203\pm0.013$ & $16.049\pm0.009$ & $16.25\pm0.02$ & $16.35\pm0.04$ & $17.01\pm0.23$ & D & 123; 14; 32; --; 126 \\
2MASSW J0832045$-$012835 & $41.9\pm0.3$ & L1.5/L1: & \nodata & $15.24\pm0.05$ & $14.08\pm0.02$ & $13.39\pm0.03$ & $12.69\pm0.03$ & $14.07\pm0.11$ & D & 114; 89; 0,164; --; 15,14 \\
WISE J083337.82+005214.1 & $79.7\pm3.1$ & .../(sd)T9 & S & $20.43\pm0.22$ & $20.28\pm0.10$ & $20.63\pm0.10$ & \nodata & $20.75\pm0.11$ & S & 184; 122; 184; 184; 184 \\
2MASSI J0835425$-$081923 & $138.3\pm0.2$ & L5/L4pec & \nodata & $14.37\pm0.05$ & $13.04\pm0.02$ & $11.99\pm0.02$ & $11.08\pm0.02$ & $15.12\pm0.10$ & D & 51; 89; 0,85; --; 15,79 \\
WISEPC J083641.12$-$185947.2 & $44.2\pm2.2$ & .../T8pec & \nodata & \nodata & $19.10\pm0.12$ & $19.49\pm0.24$ & \nodata & $19.32\pm0.15$ & S & 117; 122; 117; --; 169,10 \\
2MASSI J0847287$-$153237 & $57.5\pm0.2$ & L2/L1.5 & \nodata & $14.62\pm0.06$ & $13.42\pm0.03$ & $12.66\pm0.03$ & $12.02\pm0.02$ & $14.08\pm0.10$ & D & 51; 89; 0,201; --; 15,79 \\
SDSS J085234.90+472035.0 & $42.2\pm3.4$ & .../L9.5: & \nodata & $17.23\pm0.05$ & $16.16\pm0.02$ & $15.31\pm0.05$ & $14.65\pm0.05$ & $15.93\pm0.16$ & D & 123; 14; 123; --; 15,14 \\
WISE J085510.83$-$071442.5 & $439.0\pm2.4$ & .../{Y2} & \nodata & \nodata & $25.00\pm0.53$ & $23.83\pm0.24$ & \nodata & $23.40\pm0.03$ & S & 158; 122; 134; --; 80,136 \\
WISEPA J085716.25+560407.6 & $85.3\pm2.1$ & .../T8 & \nodata & \nodata & $17.35\pm0.02$ & \nodata & \nodata & $20.05\pm0.11$ & S & 117; 122; 117; --; 14 \\
SDSSp J085758.45+570851.4 & $72.7\pm0.7$ & L8/L8: & \nodata & $16.09\pm0.05$ & $14.86\pm0.02$ & $13.89\pm0.03$ & $12.94\pm0.03$ & $15.53\pm0.10$ & D & 91; 89; 0,91; --; 15,14 \\
SDSS J085834.42+325627.7 & $40.9\pm3.6$ & .../T1 & \nodata & $17.42\pm0.06$ & $16.36\pm0.02$ & $15.50\pm0.05$ & $14.74\pm0.05$ & $15.95\pm0.17$ & D & 50; 14; 50; --; 15,14 \\
CWISEP J085908.26+152527.1 & ${53.2\pm7.5}$ & .../{T8} & \nodata & \nodata & $19.20\pm0.14$ & \nodata & \nodata & $20.11\pm0.43$ & S & 172; 122; 172; --; 78 \\
ULAS J085910.69+101017.1 & $50.3\pm1.7$ & .../T7 & \nodata & $19.02\pm0.07$ & $17.88\pm0.02$ & $18.30\pm0.09$ & $18.28\pm0.16$ & $18.71\pm0.21$ & D & 182; 121; 182; --; 126,14 \\
2MASSI J0859254$-$194926 & $71.2\pm3.5$ & L7:/L8 & \nodata & $16.66\pm0.07$ & $15.42\pm0.05$ & $14.47\pm0.04$ & $13.70\pm0.06$ & $16.06\pm0.19$ & D & 51; 213; 0,218; --; 15,79 \\
CWISEP J085938.95+534908.7 & ${53.8\pm7.5}$ & .../{Y0} & \nodata & \nodata & \nodata & \nodata & \nodata & $21.19\pm0.37$ & S & 172; 122; 172; --; 0 \\
ULAS J090116.23$-$030635.0 & $62.6\pm2.6$ & .../T7.5 & \nodata & $18.90\pm0.05$ & $17.89\pm0.04$ & $18.49\pm0.13$ & \nodata & $19.48\pm0.17$ & J & 148; 163; 148; --; 126 \\
2MASS J09054654+5623117 & $41.3\pm1.1$ & L5/L6 & \nodata & $16.67\pm0.06$ & $15.33\pm0.02$ & $14.37\pm0.04$ & $13.71\pm0.04$ & $15.12\pm0.12$ & D & 194; 89; 0,39; --; 15,14 \\
WISEPA J090649.36+473538.6 & $47.0\pm2.9$ & .../T8 & B & \nodata & $17.85\pm0.04$ & $17.87\pm0.16$ & $18.67\pm0.34$ & $18.85\pm0.29$ & D & 117; 122; 117; 77; 78,15 \\
2MASSI J0908380+503208 & $95.9\pm0.6$ & L5/L9: & \nodata & $15.52\pm0.05$ & $14.43\pm0.02$ & $13.56\pm0.03$ & $12.93\pm0.03$ & $15.98\pm0.10$ & D & 51; 89; 0,123; --; 15,14 \\
DENIS-P J090957.1$-$065806 & $40.6\pm0.2$ & L0/L0: & \nodata & $14.90\pm0.05$ & $13.81\pm0.02$ & $13.12\pm0.02$ & $12.50\pm0.03$ & $13.75\pm0.11$ & D & 70; 89; 0,164; --; 15,79 \\
CWISE J091105.02+214645.1 & ${72.8\pm10.2}$ & .../T9 & \nodata & \nodata & $17.480\pm0.010$ & $17.88\pm0.05$ & \nodata & $19.55\pm0.37$ & S & 122; 122; 122; --; 122 \\
Gl 337CD & $49.2\pm0.3$ & L8/T0 & BC & $16.68\pm0.05$ & $15.53\pm0.02$ & $14.65\pm0.08$ & $14.00\pm0.06$ & $15.70\pm0.11$ & D & 227; 89; 0,32; 31; 15,14,79 \\
2MASS J09153413+0422045 & $56.7\pm0.9$ & L6/L6 & B & $15.770\pm0.005$ & $14.518\pm0.003$ & $13.632\pm0.003$ & $12.887\pm0.002$ & $14.99\pm0.11$ & D & 194; 89; 0,201; 193; 126 \\
WISE J092055.40+453856.3 & $81.3\pm1.5$ & .../L9.5 & \nodata & $16.14\pm0.05$ & $15.04\pm0.01$ & $14.19\pm0.02$ & $13.766\pm0.011$ & $16.29\pm0.18$ & D & 159; 89; 12; --; 15,12 \\
2MASS J09211410$-$2104446 & $79.6\pm0.2$ & L1.5/L4: (blue) & \nodata & $13.77\pm0.05$ & $12.71\pm0.02$ & $12.23\pm0.02$ & $11.66\pm0.02$ & $14.48\pm0.10$ & D & 194; 89; 0,36; --; 15,14 \\
SDSS J092308.70+234013.7 & $40.6\pm0.3$ & L1/L2.3 & \nodata & $14.82\pm0.05$ & $13.79\pm0.02$ & $13.23\pm0.02$ & $12.78\pm0.02$ & $14.09\pm0.11$ & D & 200; 89; 0,6; --; 15,14 \\
SDSSp J092615.38+584720.9 & $43.4\pm1.0$ & T5/T4.5 & B & $16.90\pm0.08$ & $15.71\pm0.06$ & $15.38\pm0.19$ & $15.53\pm0.19$ & $16.54\pm0.21$ & D & 91; 76; 0,32; 33; 15 \\
WISEPC J092906.77+040957.9 & $41.0\pm2.2$ & .../T6.5 & \nodata & $17.890\pm0.010$ & $16.870\pm0.010$ & $17.240\pm0.010$ & $17.61\pm0.02$ & $17.83\pm0.20$ & D & 117; 121; 117; --; 47 \\
2MASSI J0937347+293142 & $163.4\pm1.8$ & T7/T6pec & \nodata & $15.18\pm0.06$ & $14.29\pm0.03$ & $14.67\pm0.03$ & $15.39\pm0.06$ & $18.46\pm0.18$ & D & 24; 198; 0,32; --; 73,123 \\
CWISEP J093852.89+063440.6 & ${53.2\pm7.5}$ & .../{Y0} & \nodata & \nodata & $21.03\pm0.12$ & \nodata & \nodata & $21.12\pm0.37$ & S & 172; 122; 172; --; 172 \\
2MASS J09393548$-$2448279 & $187.3\pm4.6$ & T8/T8 & \nodata & $16.47\pm0.09$ & $15.61\pm0.09$ & $15.96\pm0.09$ & $16.83\pm0.09$ & $19.00\pm0.07$ & S & 221; 37; 0,32; --; 130 \\
CWISEP J094005.50+523359.2 & ${75.0\pm10.5}$ & .../{Y1 (or later)} & \nodata & \nodata & \nodata & \nodata & \nodata & $21.72\pm0.33$ & S & 172; 122; 172; --; 0 \\
WISE J094305.98+360723.5 & $97.1\pm2.9$ & .../T9.5 & \nodata & \nodata & $19.74\pm0.05$ & $20.32\pm0.04$ & \nodata & $20.67\pm0.10$ & S & 56; 122; 56; --; 56,202 \\
2MASS J09490860$-$1545485 & $42.2\pm2.7$ & .../T2 & \nodata & $17.09\pm0.05$ & $15.82\pm0.02$ & $[15.28\pm0.05]$ & $[15.22\pm0.05]$ & $16.31\pm0.20$ & D & 221; 122; 32; --; 15,14,1 \\
ULAS J095047.28+011734.3 & $51.00\pm0.03$ & .../T8 & C & $18.90\pm0.03$ & $18.02\pm0.03$ & $18.40\pm0.03$ & $18.85\pm0.07$ & $19.08\pm0.18$ & D & 47; 89; 159; --; 47 \\
WISEPC J095259.29+195507.3 & $40.0\pm3.0$ & .../T6 & B & $17.88\pm0.08$ & $16.91\pm0.02$ & $17.28\pm0.10$ & $17.51\pm0.08$ & $17.72\pm0.22$ & D & 117; 122; 117; 77; 15,78 \\
ULAS J095429.90+062309.6 & $40.9\pm3.2$ & .../T5 & \nodata & $17.730\pm0.010$ & $16.600\pm0.010$ & $16.870\pm0.010$ & $17.050\pm0.010$ & $17.42\pm0.21$ & D & 208,47; 14; 47; --; 47 \\
PSO J149.0341$-$14.7857 & $65.4\pm3.4$ & .../L9 & \nodata & $17.18\pm0.05$ & $15.99\pm0.02$ & $15.073\pm0.013$ & $14.46\pm0.02$ & $16.43\pm0.19$ & D & 13; 14; 13; --; 15,13 \\
G 196-3B & $46.2\pm0.6$ & L3 $\beta$/L3: \vlg & CY & $16.23\pm0.07$ & $14.73\pm0.05$ & $13.72\pm0.03$ & $12.73\pm0.03$ & $14.35\pm0.11$ & D & 189; 89; 0,3; 54,3; 15 \\
DENIS J1004403$-$131818 & $40.4\pm0.5$ & L0/L1: & \nodata & \nodata & $14.62\pm0.04$ & $13.93\pm0.04$ & $13.34\pm0.04$ & $14.70\pm0.11$ & D & 167; 89; 0,164; --; 15 \\
SDSS J100711.74+193056.2 & $45.6\pm2.0$ & .../L8: & \nodata & $17.78\pm0.06$ & $16.70\pm0.02$ & $15.88\pm0.05$ & $15.24\pm0.05$ & $16.42\pm0.19$ & D & 50; 14; 50; --; 15,14 \\
CWISEP J100854.84+203136.6 & ${53.8\pm7.5}$ & .../{T9.5} & \nodata & \nodata & $20.73\pm0.39$ & \nodata & \nodata & $20.80\pm0.39$ & S & 122; 122; 122; --; 122 \\
2MASSI J1010148$-$040649 & $57.7\pm3.6$ & L6/L6 & \nodata & $16.67\pm0.05$ & $15.40\pm0.02$ & $14.43\pm0.04$ & $13.57\pm0.05$ & $15.63\pm0.15$ & D & 51; 122; 0,116; --; 15,14,79 \\
ULAS J101243.54+102101.7 & $59.7\pm1.8$ & .../T5.5 & \nodata & $18.02\pm0.03$ & $16.880\pm0.014$ & $17.25\pm0.05$ & $17.45\pm0.08$ & $18.36\pm0.19$ & D & 205; 14; 44; --; 126 \\
WISEPC J101808.05$-$244557.7 & $83.0\pm2.8$ & .../T8 & \nodata & \nodata & $17.40\pm0.03$ & \nodata & \nodata & $19.61\pm0.16$ & J & 117; 122; 117; --; 169 \\
DENIS J1019245$-$270717 & $43.1\pm0.2$ & L0.5/M9.5 & \nodata & $14.42\pm0.05$ & $13.50\pm0.02$ & $12.97\pm0.02$ & $12.45\pm0.02$ & $13.85\pm0.10$ & D & 167; 89; 0,112; --; 15,14 \\
2MASS J10224821+5825453 & $54.0\pm0.2$ & L1 $\beta$/L1: \fldg & Y & $14.55\pm0.06$ & $13.400\pm0.010$ & $12.69\pm0.03$ & $12.13\pm0.03$ & $14.05\pm0.10$ & D & 194; 89; 0,3; 54,3; 15,78 \\
WISE J102557.72+030755.7 & $83.6\pm2.3$ & .../T8.5 & \nodata & $18.92\pm0.05$ & $17.84\pm0.03$ & $18.36\pm0.05$ & \nodata & $19.88\pm0.08$ & S & 159; 122; 159; --; 126,159 \\
CFBDS J102841.01+565401.9 & $46.6\pm2.6$ & .../T8 & \nodata & $18.85\pm0.02$ & $17.98\pm0.04$ & $18.38\pm0.08$ & $18.85\pm0.09$ & $18.97\pm0.20$ & D & 2; 122; 2; --; 2 \\
2MASSI J1029216+162652 & $53.3\pm0.4$ & L2.5/L2.8 & \nodata & $15.52\pm0.05$ & $14.23\pm0.02$ & $13.41\pm0.02$ & $12.60\pm0.02$ & $14.55\pm0.10$ & D & 114; 89; 0,6; --; 15,14 \\
ULAS J102940.52+093514.6 & $68.6\pm1.7$ & .../T8 & \nodata & $18.24\pm0.02$ & $17.280\pm0.010$ & $17.630\pm0.010$ & $17.64\pm0.02$ & $18.74\pm0.18$ & D & 47; 14; 47; --; 47 \\
CWISEP J103453.14+161228.0 & ${52.1\pm7.3}$ & .../{T7.5} & \nodata & \nodata & $17.68\pm0.03$ & \nodata & \nodata & $18.88\pm0.34$ & J & 172; 122; 172; --; 172 \\
WISE J103907.73$-$160002.9 & $45.3\pm2.0$ & .../T7.5 & \nodata & $18.19\pm0.03$ & $16.89\pm0.02$ & $17.19\pm0.04$ & $17.09\pm0.07$ & $17.60\pm0.20$ & D & 159; 14; 159; --; 169,15 \\
2MASS J10430758+2225236 & $52.4\pm2.9$ & L8/L9: & \nodata & $17.03\pm0.06$ & $15.85\pm0.02$ & $14.82\pm0.04$ & $13.98\pm0.04$ & $15.79\pm0.14$ & D & 53; 14; 0,39; --; 15,14 \\
SDSS J104335.08+121314.1 & $59.9\pm3.1$ & .../L9 & \nodata & $17.049\pm0.012$ & $15.865\pm0.007$ & $14.910\pm0.005$ & $14.212\pm0.005$ & $16.15\pm0.19$ & D & 50; 14; 116; --; 126 \\
2MASSI J1045240$-$014957 & $58.8\pm0.2$ & L1/L1: \fldg & \nodata & $14.231\pm0.002$ & $13.084\pm0.001$ & $12.402\pm0.001$ & $11.780\pm0.001$ & $13.85\pm0.10$ & D & 95; 89; 0,3; --; 126 \\
2MASSI J1047538+212423 & $94.7\pm3.8$ & T7/T6.5 & \nodata & $16.44\pm0.03$ & $15.46\pm0.03$ & $15.83\pm0.03$ & $16.20\pm0.03$ & $18.16\pm0.19$ & D & 21; 225; 0,32; --; 128 \\
CWISEP J104756.81+545741.6 & ${46.3\pm6.5}$ & .../{Y0} & \nodata & \nodata & \nodata & \nodata & \nodata & $21.11\pm0.39$ & S & 172; 122; 172; --; 0 \\
SDSS J104842.84+011158.5 & $66.6\pm0.2$ & L1/L4 & \nodata & $13.945\pm0.002$ & $12.797\pm0.001$ & $12.157\pm0.001$ & $11.579\pm0.001$ & $13.94\pm0.10$ & D & 107; 89; 0,111; --; 126 \\
WISE J105047.90+505606.2 & $45.3\pm2.2$ & .../T8 & \nodata & \nodata & $17.94\pm0.02$ & $18.31\pm0.03$ & \nodata & $18.84\pm0.18$ & J & 159; 14; 159; --; 159 \\
2MASS J10511900+5613086 & $63.92\pm0.13$ & L2/L0.8 & \nodata & $14.31\pm0.05$ & $13.18\pm0.02$ & $12.49\pm0.02$ & $11.88\pm0.02$ & $14.19\pm0.10$ & D & 194; 89; 0,6; --; 15,14 \\
WISE J105130.01$-$213859.7 & $64.0\pm2.3$ & .../T8.5 & \nodata & $19.53\pm0.09$ & $18.61\pm0.08$ & $19.19\pm0.39$ & \nodata & $19.71\pm0.12$ & S & 159; 122; 168; --; 169,159 \\
WISE J105257.95$-$194250.2 & $67.8\pm2.2$ & .../T7.5 & \nodata & $17.72\pm0.05$ & $16.83\pm0.02$ & $17.08\pm0.05$ & $17.00\pm0.05$ & $18.22\pm0.19$ & D & 218; 14; 218; --; 15,14 \\
CWISE J105512.11+544328.3 & $145.0\pm14.7$ & .../{T8} & \nodata & \nodata & \nodata & \nodata & \nodata & $21.64\pm0.23$ & S & 122; 122; 122; --; 0 \\
WISE J105553.59$-$165216.3 & $71.7\pm2.3$ & .../T9.5 & \nodata & \nodata & $20.79\pm0.02$ & \nodata & \nodata & $20.82\pm0.10$ & S & 222,168; 122; 168; --; 222 \\
DENIS-P J1058.7$-$1548 & $55.1\pm0.3$ & L3/L2.2 \fldg & \nodata & $15.31\pm0.04$ & $14.12\pm0.05$ & $13.29\pm0.05$ & $12.55\pm0.05$ & $14.58\pm0.11$ & D & 69; 89; 0,85; --; 128 \\
CWISE J110201.76+350334.7 & ${59.3\pm8.3}$ & .../{T9} & \nodata & \nodata & $19.12\pm0.13$ & \nodata & \nodata & $20.36\pm0.41$ & S & 122; 122; 171; --; 78 \\
2MASSI J1104012+195921 & $55.7\pm0.4$ & L4/L5.5 & \nodata & $15.64\pm0.05$ & $14.34\pm0.02$ & $13.56\pm0.03$ & $12.93\pm0.03$ & $15.00\pm0.11$ & D & 51; 89; 0,39; --; 15,14 \\
2MASS J11061197+2754225 & $49.3\pm1.2$ & .../T2.5 & \nodata & $16.10\pm0.06$ & $14.96\pm0.04$ & $14.20\pm0.05$ & $13.84\pm0.05$ & $15.58\pm0.12$ & D & 150; 89; 150; --; 15,162 \\
SDSSp J111010.01+011613.1 & $52.1\pm1.2$ & .../T5.5 & Y & $17.338\pm0.012$ & $16.161\pm0.008$ & $16.20\pm0.02$ & $16.05\pm0.03$ & $17.10\pm0.18$ & D & 91; 73; 32; 123,86; 126 \\
Gl 417BC & $42.2\pm1.1$ & L4.5/L5: \fldg & BC & $15.83\pm0.05$ & $14.47\pm0.02$ & $13.55\pm0.03$ & $12.67\pm0.03$ & $14.06\pm0.12$ & D & 114; 89; 0,3; 18; 15,14,79 \\
2MASS J11145133$-$2618235 & $179.2\pm1.4$ & T8/T7.5 & \nodata & $16.36\pm0.05$ & $15.650\pm0.010$ & $16.04\pm0.02$ & $16.54\pm0.05$ & $19.91\pm0.10$ & K & 221; 73; 0,32; --; 131,169 \\
2MASS J11181292$-$0856106 & $43.7\pm2.0$ & L6/L6pec & \nodata & $16.85\pm0.10$ & $15.65\pm0.09$ & $14.85\pm0.08$ & $14.16\pm0.08$ & $15.62\pm0.14$ & D & 116; 89; 0,116; --; 15 \\
WISE J111838.70+312537.9 & $114.5\pm0.4$ & .../T8.5 & C & $19.18\pm0.12$ & $17.79\pm0.05$ & $18.15\pm0.06$ & \nodata & $19.90\pm0.03$ & S & 229; 89; 229; --; 229 \\
WISEPC J112254.73+255021.5 & $66.3\pm2.3$ & .../T6 & C & $17.29\pm0.06$ & $16.29\pm0.02$ & $16.67\pm0.06$ & $16.67\pm0.06$ & $17.92\pm0.19$ & D & 117; 121; 117; --; 15,14 \\
WISE J112438.12$-$042149.7 & $59.4\pm2.9$ & .../T7 & \nodata & $17.35\pm0.05$ & $16.37\pm0.02$ & $16.77\pm0.05$ & $16.64\pm0.06$ & $17.71\pm0.20$ & D & 159; 122; 159; --; 15,14 \\
CWISE J113019.19$-$115811.3 & ${41.2\pm5.8}$ & .../sdT5? & S & $18.25\pm0.05$ & $17.21\pm0.02$ & $17.51\pm0.11$ & \nodata & $17.87\pm0.37$ & S & 122; 122; 122; 122; 170,122 \\
CWISE J114120.42$-$211024.5 & ${57.9\pm8.1}$ & .../T9: & \nodata & \nodata & $19.71\pm0.19$ & \nodata & \nodata & $20.51\pm0.41$ & S & 122; 122; 122; --; 170 \\
ULAS J115239.94+113407.6 & $56.7\pm2.7$ & .../T8.5 & \nodata & $19.30\pm0.06$ & $18.26\pm0.04$ & $18.66\pm0.10$ & $18.32\pm0.17$ & $18.91\pm0.21$ & D & 47; 122; 47; --; 126 \\
ULAS J115508.39+044502.3 & $49.1\pm2.3$ & .../T7 & \nodata & $19.35\pm0.07$ & $18.31\pm0.02$ & \nodata & \nodata & $19.37\pm0.17$ & J & 47; 14; 47; --; 126,14 \\
SDSS J115553.86+055957.5 & $46.5\pm3.9$ & .../L6.8 \fldg & \nodata & $16.928\pm0.011$ & $15.720\pm0.006$ & $14.749\pm0.006$ & $14.109\pm0.006$ & $15.69\pm0.17$ & D & 123; 14; 85; --; 126 \\
PSO J180.1475$-$28.6160 & $40.7\pm5.4$ & .../T0 & \nodata & $17.06\pm0.05$ & $15.96\pm0.02$ & $15.15\pm0.01$ & $14.75\pm0.05$ & $15.94\pm0.27$ & D & 13; 14; 13; --; 15,13 \\
SDSSp J120358.19+001550.3 & $66.3\pm0.5$ & L3/L5.0 & \nodata & $15.257\pm0.005$ & $13.931\pm0.002$ & $13.114\pm0.002$ & $12.440\pm0.002$ & $14.88\pm0.10$ & D & 83; 89; 0,6; --; 126 \\
2MASSI J1204303+321259 & $41.2\pm0.2$ & L0/M9 & \nodata & $14.84\pm0.05$ & $13.80\pm0.02$ & $13.16\pm0.03$ & $12.49\pm0.03$ & $13.78\pm0.11$ & D & 51; 89; 0,228; --; 15,14 \\
CWISE J120502.74$-$180215.5 & ${52.3\pm7.3}$ & .../T8 & \nodata & $18.91\pm0.04$ & $17.92\pm0.03$ & \nodata & \nodata & $19.13\pm0.34$ & J & 122; 122; 122; --; 170 \\
SDSS J120747.17+024424.8 & $44.8\pm3.6$ & L8/T0 & \nodata & $16.616\pm0.009$ & $15.455\pm0.006$ & $14.710\pm0.005$ & $14.187\pm0.007$ & $15.68\pm0.17$ & D & 107; 14; 0,32; --; 126 \\
2MASS J12095613$-$1004008 & $45.8\pm1.0$ & T3.5/T3 & B & $16.56\pm0.03$ & $15.55\pm0.03$ & $15.24\pm0.03$ & $15.17\pm0.03$ & $16.39\pm0.18$ & D & 29; 73; 0,32; 141; 50 \\
2MASSI J1213033$-$043243 & $59.1\pm0.6$ & L5/L4.2 & Y & $[15.82\pm0.05]$ & $14.540\pm0.010$ & $13.660\pm0.010$ & $13.00\pm0.03$ & $15.18\pm0.11$ & D & 51; 89; 0,6; 88; 1,169,15 \\
CWISE J121557.87+270154.2 & ${45.0\pm6.3}$ & .../{T7} & \nodata & $18.71\pm0.05$ & $17.63\pm0.03$ & $18.05\pm0.07$ & \nodata & $18.51\pm0.34$ & J & 122; 122; 122; --; 126 \\
2MASSI J1217110$-$031113 & $91.7\pm2.2$ & T7/T7.5 & \nodata & $16.58\pm0.03$ & $15.56\pm0.03$ & $15.98\pm0.03$ & $15.92\pm0.03$ & $17.88\pm0.18$ & D & 21; 220,121; 0,32; --; 128 \\
WISEPC J121756.91+162640.2 & $107.4\pm3.5$ & .../T9 & B & $18.38\pm0.04$ & $17.800\pm0.010$ & $18.18\pm0.05$ & $18.80\pm0.04$ & $19.49\pm0.09$ & S & 117; 122; 117; 143; 143,122,117 \\
SDSS J121951.45+312849.4 & $52.0\pm3.8$ & .../L8 & \nodata & $17.146\pm0.014$ & $15.951\pm0.009$ & $15.025\pm0.007$ & $14.348\pm0.006$ & $16.04\pm0.15$ & D & 50; 14; 50; --; 125,126 \\
WISEA J122036.38+540717.3 & $47.6\pm5.1$ & .../T9.5 & \nodata & \nodata & $20.45\pm0.10$ & \nodata & \nodata & $20.54\pm0.32$ & S & 168; 122; 168; --; 168 \\
2MASS J12212770+0257198 & $53.8\pm0.2$ & L0/M9.7 \fldg & \nodata & $14.121\pm0.002$ & $13.072\pm0.001$ & $12.438\pm0.001$ & $11.912\pm0.001$ & $13.78\pm0.10$ & D & 194; 89; 0,85; --; 126 \\
2MASS J12255432$-$2739466 & $76.0\pm2.5$ & T6/T6 & B & $15.84\pm0.03$ & $14.88\pm0.03$ & $15.17\pm0.03$ & $15.28\pm0.03$ & $17.13\pm0.18$ & D & 21; 220,121; 0,32; 26; 128 \\
DENIS-P J122813.8$-$154711 & $48.1\pm1.7$ & L5/L6:: & B & $15.53\pm0.03$ & $14.28\pm0.05$ & $13.40\pm0.05$ & $12.71\pm0.05$ & $14.43\pm0.14$ & D & 69; 76; 0,123; 166; 128 \\
2MASS J12314753+0847331 & $70.2\pm3.6$ & T6/T5.5 & \nodata & $16.340\pm0.008$ & $15.153\pm0.004$ & $15.456\pm0.008$ & $15.55\pm0.02$ & $17.19\pm0.19$ & D & 29; 14; 0,32; --; 126 \\
ULAS J123828.51+095351.3 & $44.1\pm6.1$ & .../T8.5 & \nodata & $19.61\pm0.08$ & $18.95\pm0.02$ & $19.20\pm0.02$ & \nodata & $19.49\pm0.36$ & S & 42; 121; 42; --; 126,42 \\
2MASSW J1239272+551537 & $42.4\pm2.1$ & L5/L5 & B & $15.94\pm0.03$ & $14.62\pm0.03$ & $13.63\pm0.03$ & $12.76\pm0.03$ & $14.17\pm0.16$ & D & 114; 73; 0,201; 96; 73 \\
2MASSW J1246467+402715 & $44.7\pm0.6$ & L4/L4.0 & \nodata & $16.29\pm0.05$ & $14.90\pm0.02$ & $14.04\pm0.04$ & $13.25\pm0.04$ & $14.84\pm0.11$ & D & 114; 89; 0,6; --; 15,14 \\
SDSS J125011.65+392553.9 & $42.8\pm3.2$ & .../T4 & \nodata & \nodata & $16.14\pm0.02$ & $16.24\pm0.25$ & $16.18\pm0.25$ & $16.91\pm0.25$ & D & 50; 14; 50; --; 14,15 \\
WISE J125015.56+262846.9 & $57.5\pm3.7$ & .../T6 & \nodata & $17.75\pm0.02$ & $16.404\pm0.012$ & $16.74\pm0.02$ & $16.79\pm0.05$ & $17.77\pm0.21$ & D & 159; 14; 13; --; 126 \\
WISE J125448.52$-$072828.4 & $41.1\pm2.7$ & .../T7 & \nodata & $18.41\pm0.05$ & $17.300\pm0.010$ & $17.63\pm0.03$ & $17.40\pm0.07$ & $17.68\pm0.21$ & D & 218; 14; 218; --; 15,218 \\
SDSSp J125453.90$-$012247.4 & $74.2\pm2.3$ & T2/T2 & \nodata & $15.858\pm0.006$ & $14.667\pm0.003$ & $14.136\pm0.003$ & $13.886\pm0.005$ & $16.24\pm0.18$ & D & 127; 89; 0,32; --; 126 \\
VHS J125601.92$-$125723.9 b & $47.3\pm0.5$ & L8::/L7:: \vlg & CY & $18.56\pm0.05$ & $17.14\pm0.02$ & $15.78\pm0.02$ & $14.55\pm0.12$ & $16.03\pm0.13$ & D & 90; 89; 0,90; 90,90; 169,15 \\
WISE J125715.90+400854.2 & $57.0\pm1.8$ & .../T7 & \nodata & $18.14\pm0.06$ & $16.89\pm0.02$ & $17.14\pm0.06$ & $17.18\pm0.06$ & $18.06\pm0.19$ & D & 159; 14; 159; --; 15,14 \\
Ross 458C & $86.90\pm0.12$ & .../T8 & C & $17.72\pm0.03$ & $16.69\pm0.01$ & $17.01\pm0.04$ & $16.90\pm0.06$ & $18.57\pm0.18$ & D & 101; 89; 55; --; 126 \\
2MASSW J1300425+191235 & $72.1\pm0.2$ & L1/L3 (blue) & \nodata & $13.65\pm0.05$ & $12.63\pm0.02$ & $12.16\pm0.02$ & $11.60\pm0.02$ & $14.16\pm0.10$ & D & 93; 89; 0,36; --; 15,14 \\
WISE J130141.62$-$030212.9 & $54.5\pm4.5$ & .../T8.5 & \nodata & \nodata & $18.00\pm0.02$ & $18.39\pm0.06$ & \nodata & $19.34\pm0.22$ & S & 159; 122; 159; --; 159 \\
ULAS J130217.21+130851.2 & $65.0\pm5.0$ & .../T8.5 & \nodata & $19.12\pm0.03$ & $18.11\pm0.04$ & $18.60\pm0.06$ & $18.28\pm0.03$ & $19.05\pm0.19$ & D & 44; 162; 44; --; 44 \\
Kelu-1 & $49.0\pm0.7$ & L2/L2 & B & $14.52\pm0.03$ & $13.23\pm0.05$ & $12.45\pm0.05$ & $11.78\pm0.05$ & $13.38\pm0.12$ & D & 196; 89; 0,116; 140; 131 \\
2MASSI J1305410+204639 & $50.2\pm0.7$ & L5/L6.5 & C & $[16.25\pm0.05]$ & $14.910\pm0.010$ & $14.13\pm0.04$ & $13.35\pm0.04$ & $15.18\pm0.11$ & D & 51; 89; 0,6; --; 1,78,15 \\
CWISE J130841.31$-$032157.7 & ${47.8\pm6.7}$ & .../{T6} & \nodata & $18.89\pm0.05$ & $18.03\pm0.04$ & $18.36\pm0.10$ & \nodata & $19.02\pm0.34$ & J & 122; 122; 122; --; 126 \\
WISEPC J131106.24+012252.4 & $68.8\pm2.7$ & .../T9: & \nodata & $19.90\pm0.10$ & $18.97\pm0.08$ & $19.09\pm0.07$ & \nodata & $20.06\pm0.12$ & S & 117; 121; 117; --; 126,10 \\
ULAS J131508.42+082627.4 & $50.5\pm5.7$ & .../T7.5 & \nodata & $20.00\pm0.08$ & $18.86\pm0.04$ & $19.50\pm0.10$ & $19.60\pm0.12$ & $20.16\pm0.30$ & S & 182; 121; 182; --; 182 \\
2MASSI J1315309$-$264951 & $54.6\pm0.8$ & L5.5/L6.7 & B & $[16.16\pm0.05]$ & $14.970\pm0.010$ & $14.14\pm0.04$ & $13.45\pm0.04$ & $15.43\pm0.11$ & D & 105; 89; 0,6; 40; 1,169,15 \\
WISE J131833.98$-$175826.5 & $63.5\pm2.2$ & .../T8 & \nodata & $19.38\pm0.06$ & $18.27\pm0.04$ & $17.76\pm0.23$ & \nodata & $19.59\pm0.13$ & S & 159; 122; 168; --; 169,15 \\
WISEPA J132233.66$-$234017.1 & $77.5\pm4.2$ & .../T8 & \nodata & $17.98\pm0.02$ & $16.84\pm0.02$ & $[17.20\pm0.06]$ & $[17.39\pm0.07]$ & $18.74\pm0.20$ & D & 117; 121; 117; --; 169,1 \\
2MASSW J1326201$-$272937 & $54.7\pm5.9$ & L5/L6.6: & B & $17.02\pm0.05$ & $15.74\pm0.02$ & $14.83\pm0.05$ & $13.83\pm0.05$ & $15.74\pm0.21$ & D & 95; 14; 0,6; 16; 15,14 \\
SDSSp J132629.82$-$003831.5 & $47.9\pm2.9$ & L8:/L7 & \nodata & $17.59\pm0.02$ & $16.221\pm0.011$ & $15.111\pm0.007$ & $14.171\pm0.006$ & $15.79\pm0.14$ & D & 83; 14; 0,165; --; 126 \\
SDSS J133148.92$-$011651.4 & $47.1\pm1.4$ & L6/L6: & \nodata & $16.498\pm0.009$ & $15.330\pm0.006$ & $14.671\pm0.004$ & $14.051\pm0.005$ & $15.67\pm0.11$ & D & 107; 89; 0,165; --; 126 \\
WISEA J133300.03$-$160754.4 & $52.8\pm3.5$ & .../T9 & \nodata & $19.78\pm0.09$ & $18.73\pm0.07$ & $18.37\pm0.13$ & \nodata & $19.50\pm0.18$ & S & 121; 122; 122; --; 169,121 \\
ULAS J133553.45+113005.2 & $99.9\pm1.6$ & .../T9 & \nodata & $18.81\pm0.04$ & $17.900\pm0.010$ & $18.250\pm0.010$ & $18.28\pm0.03$ & $20.08\pm0.05$ & S & 42; 73; 42; --; 42 \\
WISE J133750.46+263648.6 & $40.4\pm2.1$ & .../T5 & \nodata & $17.72\pm0.02$ & $16.56\pm0.01$ & $16.81\pm0.03$ & $17.02\pm0.06$ & $17.38\pm0.20$ & D & 159; 14; 159; --; 126 \\
2MASSW J1338261+414034 & $47.6\pm0.2$ & L2.5/L2.4 & \nodata & $15.33\pm0.05$ & $14.13\pm0.02$ & $13.38\pm0.02$ & $12.75\pm0.02$ & $14.45\pm0.10$ & D & 114; 89; 0,6; --; 15,14 \\
SDSSp J134646.45$-$003150.4 & $69.2\pm2.3$ & T7/T6.5 & \nodata & $16.795\pm0.010$ & $15.641\pm0.006$ & $15.973\pm0.011$ & $15.96\pm0.02$ & $17.45\pm0.18$ & D & 224; 220,121; 0,32; --; 126 \\
LHS 2803B & $55.03\pm0.02$ & .../T5.5 & C & $17.49\pm0.05$ & $16.39\pm0.02$ & $16.57\pm0.04$ & $16.90\pm0.08$ & $17.78\pm0.19$ & D & 65; 89; 65; --; 65 \\
SDSS J135852.68+374711.9 & $49.6\pm3.1$ & .../T4.5: & \nodata & $17.32\pm0.05$ & $16.24\pm0.02$ & $16.50\pm0.05$ & $16.70\pm0.06$ & $17.46\pm0.20$ & D & 50; 14; 50; --; 15,14 \\
SDSS J140023.12+433822.3 & $40.8\pm3.2$ & .../L7: & \nodata & $17.33\pm0.05$ & $16.20\pm0.02$ & $15.21\pm0.05$ & $14.45\pm0.05$ & $15.73\pm0.17$ & D & 50; 14; 50; --; 15,14 \\
WISEPC J140518.40+553421.4 & $158.2\pm2.6$ & .../Y0.5 pec & \nodata & $21.24\pm0.10$ & $21.06\pm0.06$ & $21.41\pm0.08$ & $21.61\pm0.12$ & $21.59\pm0.05$ & S & 55; 122; 0; --; 133,134 \\
ULAS J141623.94+134836.3 & $107.7\pm0.2$ & .../(sd)T7.5 & CS & $18.16\pm0.03$ & $17.26\pm0.02$ & $17.58\pm0.03$ & $18.42\pm0.09$ & $19.02\pm0.03$ & S & 206,45; 89; 38; 206,45,38; 126,15 \\
SDSS J141624.08+134826.7 & $107.7\pm0.2$ & sdL7/sdL7 & CS & $14.352\pm0.003$ & $13.066\pm0.001$ & $12.503\pm0.001$ & $12.107\pm0.002$ & $15.55\pm0.10$ & D & 20,199,45; 89; 0,230; 206,45,116,230; 126 \\
2MASSW J1421314+182740 & $52.9\pm0.2$ & L0/M8.9 & \nodata & $14.16\pm0.05$ & $13.14\pm0.02$ & $12.49\pm0.02$ & $11.92\pm0.02$ & $13.75\pm0.10$ & D & 93; 89; 0,6; --; 15,14 \\
BD +01 2920B & $57.27\pm0.04$ & .../T8 & C & $19.51\pm0.14$ & $18.55\pm0.03$ & $18.96\pm0.07$ & $19.89\pm0.33$ & $19.54\pm0.07$ & S & 183; 89; 159; --; 126,159,183 \\
2MASS J14283132+5923354 & $45.6\pm0.4$ & L4/L4.4 & \nodata & $16.03\pm0.05$ & $14.73\pm0.02$ & $13.95\pm0.03$ & $13.25\pm0.03$ & $14.88\pm0.11$ & D & 194; 89; 0,6; --; 15,14 \\
VHS J143311.46$-$083736.3 & $56.5\pm2.8$ & .../T8 & \nodata & $20.14\pm0.25$ & $19.01\pm0.02$ & $19.22\pm0.14$ & \nodata & $19.92\pm0.14$ & S & 149; 122; 149; --; 149,14 \\
WISEPA J143602.19$-$181421.8 & $50.9\pm2.0$ & .../T8pec & \nodata & \nodata & $17.40\pm0.02$ & \nodata & $[[17.58\pm0.10]]$ & $18.18\pm0.20$ & D & 117; 122; 117; --; 1,14,169 \\
2MASSW J1439284+192915 & $70.6\pm0.2$ & L1/L1 & \nodata & $13.67\pm0.02$ & $12.66\pm0.03$ & $12.05\pm0.03$ & $11.47\pm0.03$ & $13.96\pm0.11$ & D & 113; 89; 0,201; --; 128 \\
SDSSp J144600.60+002452.0 & $45.5\pm3.2$ & L6/L5 & \nodata & $16.895\pm0.014$ & $15.584\pm0.007$ & $14.657\pm0.005$ & $13.921\pm0.005$ & $15.49\pm0.16$ & D & 91; 225; 0,123; --; 126 \\
CWISEP J144606.62$-$231717.8 & ${86.4\pm12.1}$ & .../{Y1 (or later)} & \nodata & \nodata & \nodata & \nodata & \nodata & $22.19\pm0.31$ & S & 172; 122; 172; --; 0 \\
WISE J144806.48$-$253420.3 & $54.8\pm2.1$ & .../T8 & \nodata & \nodata & $18.90\pm0.02$ & $18.91\pm0.12$ & \nodata & $19.84\pm0.12$ & S & 218; 122; 218; --; 14,121 \\
2MASSW J1448256+103159 & $69.6\pm0.5$ & L4:/L4.7 \fldg & \nodata & $15.804\pm0.006$ & $14.420\pm0.002$ & $13.510\pm0.003$ & $12.674\pm0.002$ & $15.22\pm0.10$ & D & 228; 89; 0,81; --; 126 \\
HD 130948BC & $54.95\pm0.03$ & .../L4: & BC & \nodata & $13.20\pm0.08$ & $12.42\pm0.15$ & $11.69\pm0.04$ & $13.57\pm0.11$ & D & 187; 89; 103; 187; 72 \\
Gliese 570D & $169.88\pm0.07$ & T7/T7.5 & C & $15.78\pm0.10$ & $14.82\pm0.05$ & $15.28\pm0.05$ & $15.52\pm0.05$ & $18.62\pm0.18$ & D & 22; 89; 0,32; --; 131 \\
WISEPC J145715.03+581510.2 & $55.0\pm2.3$ & T8/T7 & \nodata & $17.81\pm0.05$ & $16.79\pm0.02$ & $17.14\pm0.06$ & $17.21\pm0.06$ & $18.02\pm0.20$ & D & 117; 121; 0,117; --; 15,14 \\
PSO J224.3820+47.4057 & $49.5\pm2.9$ & .../T7 & \nodata & $18.01\pm0.05$ & $17.11\pm0.02$ & $17.36\pm0.02$ & $17.08\pm0.06$ & $17.74\pm0.21$ & D & 13; 14; 13; --; 15,14,122 \\
CWISEP J145837.91+173450.1 & ${46.3\pm6.5}$ & .../{T8} & \nodata & \nodata & $18.39\pm0.07$ & \nodata & \nodata & $19.34\pm0.34$ & J & 172; 122; 172; --; 172 \\
2MASS J15031961+2525196 & $155.8\pm0.8$ & T6/T5 & \nodata & $14.76\pm0.06$ & $13.55\pm0.03$ & $13.90\pm0.03$ & $13.99\pm0.03$ & $17.31\pm0.18$ & D & 27; 89; 0,32; --; 123 \\
SDSS J150411.63+102718.4 & $46.1\pm1.5$ & .../T7 & \nodata & $17.63\pm0.02$ & $16.506\pm0.011$ & $16.99\pm0.05$ & $17.12\pm0.08$ & $17.65\pm0.19$ & D & 50; 73; 50; --; 126 \\
HIP 73786B & $52.50\pm0.02$ & .../sdT5.5 & CS & $17.65\pm0.02$ & $16.59\pm0.02$ & $17.05\pm0.04$ & $17.41\pm0.09$ & $18.10\pm0.19$ & D & 205,175; 89; 231; 231; 126 \\
PSO J226.2599$-$28.8959 & $42.5\pm3.5$ & .../T1.5 & B & $16.84\pm0.05$ & $15.75\pm0.02$ & $15.24\pm0.08$ & $14.73\pm0.05$ & $16.00\pm0.16$ & D & 63; 122; 63; 16; 15,14,126 \\
2MASSW J1506544+132106 & $85.4\pm0.2$ & L3/L4 & \nodata & $14.52\pm0.05$ & $13.23\pm0.02$ & $12.46\pm0.02$ & $11.72\pm0.02$ & $14.71\pm0.10$ & D & 93; 89; 0,39; --; 15,14 \\
2MASSW J1507476$-$162738 & $134.9\pm0.3$ & L5/L5.5 & \nodata & $13.91\pm0.03$ & $12.70\pm0.03$ & $11.90\pm0.03$ & $11.29\pm0.03$ & $15.26\pm0.10$ & D & 190; 89; 0,123; --; 128 \\
2MASSW J1515008+484742 & $102.0\pm0.3$ & L6/L6 & \nodata & $15.14\pm0.05$ & $13.97\pm0.02$ & $13.18\pm0.02$ & $12.48\pm0.02$ & $15.75\pm0.10$ & D & 228; 89; 0,228; --; 15,14 \\
SDSS J151643.01+305344.4 & $48.2\pm2.7$ & .../T0.5: & \nodata & $17.96\pm0.03$ & $16.77\pm0.01$ & $16.00\pm0.02$ & $15.160\pm0.013$ & $16.45\pm0.19$ & D & 50; 14; 50; --; 126 \\
WISE J151721.13+052929.3 & $46.1\pm2.1$ & .../T8 & \nodata & $19.57\pm0.07$ & $18.52\pm0.02$ & $18.85\pm0.04$ & \nodata & $19.46\pm0.17$ & J & 159; 14; 159; --; 126,14,121 \\
SDSS J152039.82+354619.8 & $57.4\pm4.8$ & .../T0: & \nodata & $16.61\pm0.05$ & $15.49\pm0.02$ & $14.58\pm0.05$ & $14.01\pm0.05$ & $15.95\pm0.17$ & D & 50; 14; 50; --; 15,14,179 \\
WISE J152305.10+312537.6 & $65.0\pm3.5$ & .../T6.5pec & \nodata & \nodata & $18.24\pm0.07$ & $18.69\pm0.18$ & \nodata & $19.32\pm0.14$ & S & 159; 122; 159; --; 78,159 \\
Gl 584C & $56.0\pm0.8$ & L8/L8 & C & $17.27\pm0.01$ & $16.052\pm0.007$ & $15.084\pm0.006$ & $14.376\pm0.007$ & $16.16\pm0.18$ & D & 114; 233; 0,91; --; 126 \\
2MASSI J1526140+204341 & $48.3\pm0.8$ & L7/L5.5 & \nodata & $16.57\pm0.05$ & $15.41\pm0.02$ & $14.52\pm0.04$ & $13.88\pm0.05$ & $15.57\pm0.11$ & D & 114; 89; 0,39; --; 15,14,79 \\
CWISE J153347.50+175306.7 & $51.3\pm7.0$ & .../{T8} & \nodata & \nodata & $18.21\pm0.03$ & $18.59\pm0.05$ & \nodata & $19.38\pm0.33$ & J & 122; 122; 122; --; 122 \\
WISEA J153429.75$-$104303.3 & ${50.0\pm7.0}$ & .../{T5} & \nodata & \nodata & \nodata & \nodata & \nodata & $20.23\pm0.42$ & S & 172; 122; 172; --; 0 \\
2MASSI J1534498$-$295227 & $63.0\pm1.1$ & T6/T5.5 & B & $15.68\pm0.06$ & $14.60\pm0.03$ & $14.74\pm0.03$ & $14.91\pm0.03$ & $16.65\pm0.18$ & D & 24; 76; 0,32; 26; 15,123 \\
SDSS J153453.33+121949.2 & $50.1\pm1.5$ & .../L4: & \nodata & $16.56\pm0.06$ & $15.30\pm0.02$ & $14.38\pm0.04$ & $13.80\pm0.04$ & $15.57\pm0.12$ & D & 50; 89; 50; --; 15,14 \\
CWISEP J153859.39+482659.1 & $48.3\pm6.0$ & .../{T9} & \nodata & \nodata & $20.26\pm0.10$ & \nodata & \nodata & $20.68\pm0.36$ & S & 172; 122; 122; --; 172 \\
DENIS-P J153941.96$-$052042.4 & $59.3\pm0.3$ & L4:/L2 & \nodata & $15.101\pm0.005$ & $13.777\pm0.002$ & $13.120\pm0.010$ & $12.54\pm0.03$ & $14.74\pm0.11$ & D & 111; 89; 0,111; --; 169,79 \\
SDSS J154009.36+374230.3 & $40.8\pm4.7$ & .../L9: & \nodata & $17.44\pm0.06$ & $16.35\pm0.02$ & $15.40\pm0.05$ & $14.63\pm0.05$ & $15.86\pm0.21$ & D & 50; 14; 50; --; 15,14 \\
WISEPA J154151.66$-$225025.2 & $166.9\pm2.0$ & .../Y1 & \nodata & $21.46\pm0.13$ & $21.12\pm0.06$ & $21.07\pm0.07$ & $21.70\pm0.20$ & $21.76\pm0.07$ & S & 55; 122; 202; --; 134,133 \\
WISE J154214.00+223005.2 & $84.3\pm3.0$ & .../T9.5 & \nodata & $20.46\pm0.03$ & $19.94\pm0.03$ & $20.52\pm0.05$ & \nodata & $21.06\pm0.10$ & S & 159; 122; 159; --; 202 \\
WISE J154459.27+584204.5 & $49.1\pm1.9$ & .../T7.5 & \nodata & \nodata & $18.09\pm0.02$ & $18.39\pm0.29$ & \nodata & $19.16\pm0.16$ & J & 159; 14; 159; --; 14,15 \\
2MASS J15461461+4932114 & $53.0\pm4.4$ & .../T2.5: & \nodata & $16.78\pm0.05$ & $15.64\pm0.02$ & $15.35\pm0.12$ & $15.08\pm0.05$ & $16.53\pm0.21$ & D & 173; 122; 173; --; 15,14,179 \\
2MASSW J1552591+294849 & $48.9\pm0.2$ & L0 $\beta$/L0: \intg & Y & $14.55\pm0.06$ & $13.41\pm0.03$ & $12.66\pm0.03$ & $11.98\pm0.03$ & $13.62\pm0.11$ & D & 228; 89; 0,3; 54,3; 15 \\
2MASSI J1553022+153236 & $75.1\pm0.9$ & .../T7 & B & $16.37\pm0.06$ & $15.34\pm0.03$ & $15.76\pm0.03$ & $15.94\pm0.03$ & $17.56\pm0.18$ & D & 24; 73; 32; 33; 123 \\
2MASSW J1555157$-$095605 & $73.98\pm0.14$ & L1/L1.6 & \nodata & $13.55\pm0.05$ & $12.470\pm0.010$ & $12.010\pm0.010$ & $11.42\pm0.02$ & $14.02\pm0.10$ & D & 95; 89; 0,6; --; 15,169 \\
WISEPA J161441.45+173936.7 & $98.2\pm2.7$ & .../T9 & \nodata & \nodata & $19.08\pm0.06$ & $19.31\pm0.04$ & \nodata & $20.52\pm0.07$ & S & 117; 122; 117; --; 117,134 \\
2MASS J16150413+1340079 & $55.4\pm2.1$ & .../T6 & \nodata & $[17.18\pm0.05]$ & $16.130\pm0.010$ & $[16.57\pm0.05]$ & $[16.61\pm0.05]$ & $17.58\pm0.19$ & D & 150; 122; 150; --; 1,78 \\
2MASSW J1615441+355900 & $50.2\pm0.3$ & L3/L3.6 & \nodata & $15.73\pm0.05$ & $14.43\pm0.02$ & $13.60\pm0.03$ & $12.91\pm0.03$ & $14.75\pm0.11$ & D & 114; 89; 0,6; --; 15,14 \\
WISEPA J161705.75+180714.3 & $78.0\pm3.1$ & T8/T8 & \nodata & \nodata & $17.57\pm0.02$ & $18.23\pm0.08$ & \nodata & $19.51\pm0.11$ & S & 117; 14; 0,117; --; 14,117 \\
SIMP J1619275+031350 & $44.9\pm3.3$ & .../T2.5 & B & \nodata & $15.330\pm0.010$ & $15.08\pm0.12$ & $[[15.04\pm0.13]]$ & $16.28\pm0.22$ & D & 5; 122; 5; 5; 1,78,59 \\
SDSSp J162414.37+002915.6 & $91.8\pm1.2$ & T6/T6 & \nodata & $16.28\pm0.05$ & $15.190\pm0.010$ & $15.48\pm0.05$ & $15.61\pm0.05$ & $17.64\pm0.18$ & D & 216; 220,121; 0,32; --; 216,78 \\
PSO J246.1033$-$19.6194 & $43.6\pm3.0$ & .../T2 & \nodata & \nodata & $16.35\pm0.02$ & $15.87\pm0.02$ & $15.82\pm0.02$ & $16.72\pm0.20$ & D & 14; 14; 14; --; 14,126 \\
WISEPA J162725.64+325525.5 & $54.4\pm1.9$ & .../T6 & \nodata & $17.33\pm0.05$ & $16.23\pm0.02$ & $16.56\pm0.05$ & $16.87\pm0.05$ & $17.74\pm0.19$ & D & 117; 121; 117; --; 15,14 \\
SDSS J162838.77+230821.1 & $75.1\pm0.9$ & .../T7 & \nodata & $17.27\pm0.03$ & $16.25\pm0.03$ & $16.63\pm0.03$ & $16.72\pm0.03$ & $18.17\pm0.18$ & D & 50; 73; 50; --; 50 \\
PSO J247.3273+03.5932 & $81.2\pm3.0$ & T3/T2 & \nodata & $16.19\pm0.02$ & $15.100\pm0.010$ & $14.530\pm0.010$ & $14.28\pm0.02$ & $16.60\pm0.18$ & D & 63; 122; 0,63; --; 63 \\
SDSS J163022.92+081822.0 & $55.8\pm3.4$ & .../T5.5 & \nodata & \nodata & $16.18\pm0.03$ & $16.35\pm0.03$ & $16.41\pm0.03$ & $17.44\pm0.20$ & D & 50; 122; 50; --; 50 \\
SDSS J163030.53+434404.0 & $44.7\pm2.6$ & .../L7: & \nodata & $17.66\pm0.05$ & $16.53\pm0.02$ & $15.56\pm0.05$ & $14.77\pm0.05$ & $16.10\pm0.20$ & D & 123; 14; 123; --; 15,14 \\
CWISE J163041.79$-$064338.3 & ${55.3\pm7.7}$ & .../T5 & \nodata & \nodata & $16.280\pm0.014$ & \nodata & $[[16.73\pm0.06]]$ & $17.67\pm0.29$ & D & 122; 122; 122; --; 1,170 \\
2MASSW J1632291+190441 & $66.3\pm1.6$ & L8/L8 & \nodata & $16.86\pm0.05$ & $15.77\pm0.05$ & $14.68\pm0.05$ & $13.97\pm0.05$ & $16.14\pm0.11$ & D & 113; 61; 0,32; --; 128 \\
WISEA J163932.75+184049.4 & $61.9\pm4.7$ & .../{T9.5} & \nodata & \nodata & \nodata & \nodata & \nodata & $20.82\pm0.22$ & S & 171; 122; 122; --; 0 \\
2MASSW J1645221$-$131951 & $88.70\pm0.12$ & L1.5/L1 & \nodata & $13.47\pm0.06$ & $12.37\pm0.03$ & $11.71\pm0.03$ & $11.11\pm0.03$ & $14.12\pm0.11$ & D & 95; 89; 0,201; --; 15,79 \\
WISEPA J164715.59+563208.2 & $42.7\pm2.1$ & L7/L9pec & \nodata & $17.71\pm0.05$ & $16.49\pm0.02$ & $15.41\pm0.05$ & $14.48\pm0.05$ & $15.83\pm0.13$ & D & 117; 14; 0,117; --; 15,14 \\
Gaia J164824.31$-$291310.0 & $49.9\pm0.6$ & .../L5pec & \nodata & \nodata & $14.650\pm0.010$ & $13.84\pm0.03$ & $[[13.11\pm0.03]]$ & $14.94\pm0.11$ & D & 122; 89; 122; --; 1,169,59 \\
CWISE J165013.37+565257.0 & ${68.1\pm9.5}$ & .../T0 & \nodata & \nodata & $[[15.44\pm0.07]]$ & $[[14.73\pm0.06]]$ & $[[14.24\pm0.08]]$ & $16.34\pm0.26$ & D & 122; 122; 122; --; 1,59 \\
WISEPA J165311.05+444423.9 & $75.7\pm1.9$ & T8/T8 & \nodata & $18.11\pm0.06$ & $17.08\pm0.02$ & $17.59\pm0.05$ & $17.07\pm0.06$ & $18.46\pm0.19$ & D & 117; 14; 0,117; --; 15,14 \\
2MASS J16573454+1054233 & $41.6\pm0.3$ & L2/L1.4 & B & $15.23\pm0.05$ & $14.09\pm0.02$ & $13.40\pm0.03$ & $12.78\pm0.03$ & $14.15\pm0.11$ & D & 194; 89; 0,6; 16; 15,14 \\
DENIS-P J170548.38$-$051645.7 & $53.1\pm0.2$ & L0.5/L1: \fldg & \nodata & $14.32\pm0.06$ & $13.260\pm0.010$ & $12.60\pm0.02$ & $12.00\pm0.02$ & $13.86\pm0.10$ & D & 111; 89; 0,3; --; 15,169 \\
2MASS J17065487$-$1314396 & $50.8\pm0.5$ & .../L5.0 \fldg & \nodata & \nodata & $14.370\pm0.010$ & $13.68\pm0.03$ & $13.08\pm0.03$ & $14.95\pm0.11$ & D & 85; 89; 85; --; 169,15 \\
WISE J170745.85$-$174452.5 & $86.0\pm2.8$ & .../T5: & \nodata & \nodata & $16.35\pm0.02$ & $16.58\pm0.03$ & $[[16.51\pm0.05]]$ & $18.24\pm0.19$ & D & 159; 122; 159; --; 1,159,169 \\
WISEPA J171104.60+350036.8 & $43.3\pm1.9$ & .../T8 & B & $18.51\pm0.03$ & $17.59\pm0.03$ & $18.05\pm0.03$ & $18.24\pm0.03$ & $18.43\pm0.19$ & D & 117; 122; 117; 143; 143 \\
2MASS J17114559+4028578 & $47.4\pm0.5$ & .../L5.0 & C & $16.17\pm0.05$ & $14.96\pm0.02$ & $14.38\pm0.05$ & $13.78\pm0.05$ & $15.46\pm0.11$ & D & 188; 89; 6; --; 15,14 \\
2MASSI J1721039+334415 & $61.8\pm0.2$ & L3/L5: & \nodata & $14.63\pm0.05$ & $13.500\pm0.010$ & $13.03\pm0.03$ & $12.46\pm0.02$ & $14.74\pm0.10$ & D & 51; 89; 0,36; --; 15,78 \\
WISE J172134.46+111739.4 & $50.4\pm2.9$ & .../T6 & \nodata & $17.45\pm0.06$ & $16.42\pm0.02$ & $16.69\pm0.06$ & $16.50\pm0.06$ & $17.35\pm0.20$ & D & 159; 122; 159; --; 15,14 \\
VVV BD001 & $54.5\pm0.3$ & .../L5: blue & \nodata & $14.290\pm0.012$ & $13.200\pm0.010$ & $12.670\pm0.010$ & $12.21\pm0.03$ & $14.16\pm0.11$ & D & 9; 89; 9; --; 215,15 \\
2MASS J17312974+2721233 & $83.65\pm0.09$ & L0/L0: \fldg & \nodata & $13.06\pm0.06$ & $12.060\pm0.010$ & $11.45\pm0.02$ & $10.89\pm0.02$ & $13.71\pm0.10$ & D & 194; 89; 0,3; --; 15,78 \\
DENIS-P J1733423$-$165449 & $54.9\pm0.2$ & L0.5:/L0.9 & \nodata & $14.59\pm0.07$ & $13.48\pm0.05$ & $12.87\pm0.03$ & $12.33\pm0.03$ & $14.32\pm0.11$ & D & 180; 89; 0,6; --; 15 \\
WISEPA J173835.53+273258.9 & $130.9\pm2.1$ & .../Y0 & \nodata & $19.79\pm0.07$ & $19.63\pm0.05$ & $20.24\pm0.08$ & $20.58\pm0.10$ & $21.49\pm0.08$ & S & 55; 122; 117; --; 135,133 \\
2MASS J17392515+2454421 & $41.9\pm0.7$ & .../L4 & \nodata & $16.92\pm0.09$ & $15.73\pm0.07$ & $14.73\pm0.05$ & $13.93\pm0.05$ & $15.35\pm0.12$ & D & 116; 89; 116; --; 15 \\
WISEPA J174124.26+255319.5 & $214.3\pm2.8$ & T9/T9 & \nodata & $17.09\pm0.05$ & $16.18\pm0.02$ & $16.31\pm0.04$ & $17.02\pm0.20$ & $20.13\pm0.05$ & S & 117,207; 121; 0,117; --; 15,74 \\
WISE J174303.71+421150.0 & $59.2\pm3.3$ & .../T4.5 & \nodata & $16.82\pm0.05$ & $15.62\pm0.02$ & $15.64\pm0.05$ & $15.66\pm0.06$ & $17.03\pm0.19$ & D & 159; 122; 159; --; 15,14 \\
DENIS-P J1745346$-$164053 & $50.9\pm0.2$ & L1.5:/L1.3 & \nodata & $[14.58\pm0.05]$ & $13.540\pm0.010$ & $12.95\pm0.02$ & $[12.45\pm0.05]$ & $14.28\pm0.12$ & D & 180; 89; 0,6; --; 1,169,15 \\
2MASS J17461199+5034036 & $48.3\pm0.4$ & L5/L5.7 & \nodata & $16.23\pm0.05$ & $14.95\pm0.02$ & $14.12\pm0.04$ & $13.51\pm0.04$ & $15.26\pm0.11$ & D & 194; 89; 0,6; --; 15,14 \\
2MASS J17502484$-$0016151 & $108.6\pm0.2$ & L5/L5.5 & \nodata & $14.40\pm0.05$ & $13.21\pm0.02$ & $12.44\pm0.02$ & $11.81\pm0.02$ & $15.31\pm0.10$ & D & 112; 89; 0,112; --; 15,79 \\
SDSSp J175032.96+175903.9 & $44.5\pm3.0$ & T4/T3.5 & \nodata & $17.19\pm0.05$ & $16.16\pm0.02$ & $15.94\pm0.05$ & $16.02\pm0.05$ & $16.86\pm0.20$ & D & 91; 14; 0,32; --; 128,14 \\
2MASS J17545447+1649196 & $74.0\pm3.1$ & T5/T5.5 & \nodata & $16.53\pm0.05$ & $15.49\pm0.02$ & $15.64\pm0.13$ & $15.61\pm0.05$ & $17.31\pm0.19$ & D & 79,35; 122; 0,79; --; 15,14,79 \\
WISE J175510.28+180320.2 & $53.6\pm3.1$ & .../T2.5 & \nodata & $16.87\pm0.05$ & $15.82\pm0.02$ & $15.32\pm0.02$ & $15.24\pm0.02$ & $16.63\pm0.19$ & D & 159; 122; 13; --; 15,13 \\
CWISE J175517.35+250147.3 & ${45.9\pm6.4}$ & .../{T7} & \nodata & \nodata & $17.66\pm0.04$ & \nodata & \nodata & $18.58\pm0.34$ & J & 122; 122; 122; --; 78 \\
SDSS J175805.46+463311.9 & $71.50\pm0.02$ & .../T6.5 & C & $16.91\pm0.06$ & $15.86\pm0.03$ & $16.20\pm0.03$ & $16.12\pm0.03$ & $17.62\pm0.18$ & D & 123; 89; 32; --; 73,123 \\
2MASS J18000116$-$1559235 & $81.2\pm0.2$ & L4.5/L4.3 & \nodata & $14.67\pm0.05$ & $13.34\pm0.02$ & $12.60\pm0.03$ & $11.96\pm0.03$ & $14.85\pm0.10$ & D & 6; 89; 0,6; --; 15,14 \\
WISEP J180026.60+013453.1 & $128.1\pm0.5$ & L7.5/L7.5 & \nodata & $15.30\pm0.05$ & $14.17\pm0.02$ & $13.20\pm0.03$ & $12.41\pm0.03$ & $16.05\pm0.10$ & D & 98; 89; 0,98; --; 15,14 \\
WISEPA J180435.40+311706.1 & $62.2\pm2.7$ & .../T9.5: & \nodata & \nodata & $18.70\pm0.05$ & $19.21\pm0.11$ & \nodata & $19.70\pm0.13$ & S & 117; 122; 117; --; 117 \\
2MASSI J1807159+501531 & $68.47\pm0.10$ & L1.5/L1 & \nodata & $14.02\pm0.06$ & $12.88\pm0.02$ & $12.20\pm0.03$ & $11.58\pm0.03$ & $14.01\pm0.10$ & D & 51; 89; 0,228; --; 15 \\
PSO J272.0887$-$04.9943 & $42.8\pm2.0$ & .../T1.5pec & \nodata & $17.99\pm0.05$ & $16.98\pm0.02$ & $16.27\pm0.04$ & $15.82\pm0.05$ & $16.69\pm0.19$ & D & 13; 14; 13; --; 15,14,13 \\
WISE J180901.07+383805.4 & $52.4\pm2.3$ & .../T7.5 & \nodata & $18.23\pm0.06$ & $17.39\pm0.02$ & $17.66\pm0.02$ & $17.32\pm0.06$ & $18.03\pm0.20$ & D & 155; 14; 159; --; 15,14,122 \\
WISE J180952.53$-$044812.5 & $49.2\pm2.9$ & .../T1 & B & $16.21\pm0.05$ & $15.147\pm0.007$ & $14.44\pm0.05$ & $13.977\pm0.006$ & $15.68\pm0.14$ & D & 159; 122; 12; 67; 15,12 \\
WISEPA J181210.85+272144.3 & $98.5\pm4.4$ & .../T8.5: & \nodata & \nodata & $18.19\pm0.06$ & $18.83\pm0.16$ & \nodata & $20.36\pm0.11$ & S & 117; 121; 117; --; 117 \\
WISE J181243.14+200746.4 & $48.2\pm2.8$ & .../T9 & \nodata & \nodata & $18.54\pm0.02$ & $18.95\pm0.06$ & \nodata & $19.37\pm0.17$ & S & 159; 122; 159; --; 159 \\
WISE J181329.40+283533.3 & $73.6\pm2.0$ & .../T8 & \nodata & $17.86\pm0.05$ & $16.91\pm0.02$ & $17.11\pm0.05$ & $16.93\pm0.06$ & $18.30\pm0.19$ & D & 159; 14; 159; --; 15,14 \\
2MASS J18212815+1414010 & $107.0\pm0.2$ & L4.5pec/L5: \fldg & \nodata & $14.63\pm0.06$ & $13.300\pm0.010$ & $12.46\pm0.02$ & $11.62\pm0.02$ & $15.10\pm0.10$ & D & 151; 89; 0,145; --; 15,78 \\
LSR J1826+3014 & $90.09\pm0.08$ & sdL0/d/sdM8.5 & S & \nodata & $11.52\pm0.08$ & $11.28\pm0.08$ & $10.82\pm0.11$ & $13.82\pm0.17$ & D & 137; 89; 0,6; 230,6; 15 \\
CWISE J182755.05+564507.8 & ${48.7\pm6.8}$ & .../{T9.5} & \nodata & \nodata & \nodata & \nodata & \nodata & $20.65\pm0.40$ & S & 122; 122; 122; --; 0 \\
WISEPA J182831.08+265037.8 & $100.3\pm2.0$ & .../Y2 (or later) & \nodata & $23.03\pm0.17$ & $23.48\pm0.23$ & $22.73\pm0.13$ & $23.48\pm0.36$ & $20.87\pm0.08$ & S & 55; 122; 118; --; 134,133 \\
Gaia J183610.72+031524.6 & $54.9\pm0.6$ & .../L6 v. red & \nodata & \nodata & $[[14.71\pm0.05]]$ & $13.93\pm0.04$ & $13.208\pm0.003$ & $15.23\pm0.10$ & D & 223,122; 89; 122; --; 1,59,153 \\
WISE J185101.83+593508.6 & $49.2\pm0.6$ & .../L9 & \nodata & $16.04\pm0.05$ & $14.846\pm0.013$ & $14.03\pm0.02$ & $13.45\pm0.05$ & $15.23\pm0.11$ & D & 218; 89; 13; --; 15,12 \\
CWISE J185104.34$-$245232.1 & ${47.6\pm6.7}$ & .../{T4} & \nodata & \nodata & $16.331\pm0.012$ & \nodata & $[[16.57\pm0.06]]$ & $17.31\pm0.27$ & D & 122; 122; 122; --; 1,169 \\
WISEPA J185215.78+353716.3 & $72.0\pm1.9$ & .../T7 & \nodata & $17.41\pm0.05$ & $16.32\pm0.02$ & $16.73\pm0.05$ & $16.51\pm0.05$ & $17.93\pm0.19$ & D & 117; 121; 117; --; 15,14 \\
2MASS J19010601+4718136 & $67.3\pm3.4$ & .../T5 & \nodata & $16.58\pm0.05$ & $15.53\pm0.02$ & $15.66\pm0.05$ & $15.72\pm0.05$ & $17.25\pm0.19$ & D & 29; 122; 32; --; 15,14 \\
WISEPA J190624.75+450808.2 & $64.1\pm1.6$ & .../T6 & \nodata & $17.03\pm0.05$ & $15.98\pm0.02$ & $16.37\pm0.08$ & $16.40\pm0.05$ & $17.65\pm0.18$ & D & 117; 121; 117; --; 15,14 \\
WISEP J190648.47+401106.8 & $59.67\pm0.10$ & L1/L1 & \nodata & $[14.05\pm0.05]$ & $12.950\pm0.010$ & $12.33\pm0.02$ & $11.75\pm0.02$ & $13.86\pm0.10$ & D & 97; 89; 0,97; --; 1,78,15 \\
DENIS-P J1909081$-$193748 & $45.8\pm0.4$ & L1:/... & \nodata & \nodata & $14.46\pm0.02$ & $13.59\pm0.03$ & $12.90\pm0.03$ & $14.52\pm0.11$ & D & 180; 89; 180; --; 14,15 \\
WISE J191915.54+304558.4 & $62.5\pm3.3$ & .../L9 & \nodata & $16.68\pm0.05$ & $15.52\pm0.02$ & $14.557\pm0.014$ & $13.96\pm0.05$ & $16.05\pm0.13$ & D & 218; 122; 13; --; 15,13 \\
GJ 758B & $64.07\pm0.02$ & .../T7: & C & \nodata & $18.57\pm0.20$ & $19.15\pm0.20$ & \nodata & \nodata & \nodata & 217; 89; 178; --; 108 \\
2MASS J19251275+0700362 & $89.0\pm0.6$ & .../L7 & \nodata & \nodata & $[[14.65\pm0.05]]$ & $[[13.75\pm0.03]]$ & $[[12.92\pm0.04]]$ & $15.85\pm0.10$ & D & 210,82; 89; 82; --; 1,59 \\
CWISE J192537.88+290159.0 & ${76.2\pm10.7}$ & .../{T8.5} & \nodata & \nodata & $18.01\pm0.06$ & \nodata & \nodata & $20.21\pm0.41$ & S & 122; 122; 122; --; 78 \\
WISE J192841.35+235604.9 & $146.4\pm1.2$ & .../T6 & \nodata & $15.09\pm0.05$ & $13.98\pm0.02$ & $14.24\pm0.05$ & $14.18\pm0.05$ & $17.35\pm0.18$ & D & 159; 89; 159; --; 15,14 \\
WISEA J193054.55$-$205949.4 & $106.3\pm4.9$ & .../{Y1 (or later)} & \nodata & \nodata & \nodata & \nodata & \nodata & $22.03\pm0.14$ & S & 171; 122; 122; --; 0 \\
CWISEP J193518.59$-$154620.3 & $69.3\pm3.8$ & .../{Y1 (or later)} & \nodata & \nodata & \nodata & \nodata & \nodata & $21.37\pm0.17$ & S & 172; 122; 122; --; 0 \\
WISENF J193656.08+040801.2 & $113.9\pm3.8$ & .../{Y0} & \nodata & \nodata & \nodata & \nodata & \nodata & $21.55\pm0.09$ & S & 172; 122; 172; --; 0 \\
CWISE J193824.10+350025.0 & ${50.7\pm7.1}$ & .../{T8} & \nodata & \nodata & $18.69\pm0.11$ & \nodata & \nodata & $19.90\pm0.44$ & S & 122; 122; 122; --; 78 \\
Gaia J195557.27+321518.2 & $55.1\pm1.0$ & {L6.5::}/... & \nodata & \nodata & $15.130\pm0.010$ & $14.39\pm0.04$ & $[[13.72\pm0.04]]$ & $15.67\pm0.11$ & D & 211; 89; 211; --; 1,125,59 \\
WISE J200050.19+362950.1 & $133.4\pm2.2$ & .../T8 & \nodata & $16.31\pm0.05$ & $15.440\pm0.010$ & $15.850\pm0.010$ & $16.13\pm0.04$ & $18.68\pm0.18$ & D & 56; 122; 56; --; 15,56,153 \\
2MASS J20025073$-$0521524 & $56.7\pm1.4$ & L5 $\beta$/L7 & Y & $16.52\pm0.05$ & $15.22\pm0.02$ & $14.38\pm0.04$ & $13.39\pm0.04$ & $15.45\pm0.11$ & D & 53; 89; 0,164; 81,85; 15,14 \\
HR 7672B & $56.27\pm0.04$ & .../L4.5: & C & \nodata & \nodata & $14.10\pm0.14$ & $13.02\pm0.10$ & $15.10\pm0.14$ & D & 139; 89; 139; --; 15 \\
WISE J200520.38+542433.9 & $60.30\pm0.03$ & .../sdT8 & CS & \nodata & $19.64\pm0.09$ & $19.57\pm0.08$ & \nodata & $19.54\pm0.07$ & S & 160; 89; 160; 160; 160 \\
WISE J200804.71$-$083428.5 & $57.8\pm3.3$ & .../T5.5 & \nodata & $17.16\pm0.05$ & $16.03\pm0.02$ & $16.31\pm0.05$ & $16.36\pm0.05$ & $17.46\pm0.20$ & D & 159; 122; 159; --; 15,14 \\
CWISE J201342.27$-$032643.7 & ${41.9\pm5.9}$ & .../{T7} & \nodata & \nodata & $18.24\pm0.12$ & \nodata & \nodata & $18.96\pm0.36$ & J & 122; 122; 122; --; 169 \\
WISE J201404.13+042408.5 & $45.5\pm2.4$ & .../T6.5pec & \nodata & \nodata & $18.01\pm0.02$ & $18.71\pm0.30$ & $17.97\pm0.29$ & $18.30\pm0.30$ & D & 159; 14; 159; --; 14,15 \\
WISEA J201833.67$-$141720.3 & ${64.9\pm9.1}$ & .../T9 & \nodata & \nodata & $19.13\pm0.11$ & \nodata & \nodata & $20.44\pm0.40$ & S & 171; 122; 171; --; 170 \\
WISE J201920.76$-$114807.5 & $79.9\pm2.7$ & .../T8: & \nodata & \nodata & $18.09\pm0.06$ & $18.23\pm0.07$ & \nodata & $19.78\pm0.09$ & S & 159; 122; 159; --; 159 \\
WISE J203042.79+074934.7 & $102.8\pm0.8$ & .../T1.5 & \nodata & $15.220\pm0.012$ & $14.046\pm0.011$ & $13.51\pm0.04$ & $13.36\pm0.04$ & $16.36\pm0.18$ & D & 159; 89; 159; --; 15,12 \\
2MASS J20360316+1051295 & $41.0\pm0.4$ & L3/L3.5 & B & $15.12\pm0.06$ & $13.89\pm0.03$ & $13.09\pm0.03$ & $12.42\pm0.03$ & $13.69\pm0.11$ & D & 194; 89; 0,39; 89,77; 15 \\
CWISEP J203821.53$-$064930.9 & ${43.7\pm6.1}$ & .../{T9.5} & \nodata & \nodata & $19.35\pm0.14$ & \nodata & \nodata & $20.15\pm0.43$ & S & 172; 122; 172; --; 170 \\
WISEPC J205628.90+145953.3 & $140.8\pm2.0$ & .../Y0 & \nodata & $19.77\pm0.05$ & $19.43\pm0.04$ & $19.96\pm0.04$ & $20.01\pm0.06$ & $21.07\pm0.04$ & S & 55; 122; 117; --; 134,133 \\
CWISE J205701.64$-$170407.3 & ${51.0\pm7.1}$ & .../{T8.5} & \nodata & $19.62\pm0.08$ & $18.58\pm0.02$ & \nodata & \nodata & $19.94\pm0.43$ & S & 122; 122; 122; --; 170,122 \\
2MASSI J2057540$-$025230 & $64.7\pm0.2$ & L1.5/L2: \fldg & \nodata & $14.19\pm0.05$ & $13.020\pm0.010$ & $12.32\pm0.03$ & $11.69\pm0.03$ & $14.00\pm0.10$ & D & 51; 89; 0,3; --; 15,169 \\
CWISEP J210007.87$-$293139.8 & ${52.7\pm7.4}$ & .../{T9.5} & \nodata & \nodata & $21.31\pm0.12$ & \nodata & \nodata & $21.08\pm0.38$ & S & 172; 122; 172; --; 122 \\
2MASSI J2104149$-$103736 & $58.0\pm0.3$ & L2.5/L2 & \nodata & $15.030\pm0.003$ & $13.773\pm0.002$ & $13.05\pm0.02$ & $12.35\pm0.02$ & $14.48\pm0.10$ & D & 51; 89; 0,39; --; 169,15 \\
PSO J318.5338$-$22.8603 & $45.1\pm1.7$ & .../L7: \vlg & Y & $18.81\pm0.10$ & $17.15\pm0.04$ & $15.68\pm0.02$ & $14.41\pm0.02$ & $15.87\pm0.12$ & D & 144; 145; 144; 144; 144 \\
WISEA J211456.86$-$180519.0 & ${55.0\pm7.7}$ & .../{T8} & \nodata & $19.46\pm0.08$ & $18.34\pm0.06$ & \nodata & \nodata & $19.80\pm0.44$ & S & 171; 122; 171; --; 170 \\
PSO J319.3102$-$29.6682 & $76.1\pm3.5$ & .../T0: & \nodata & $16.59\pm0.02$ & $15.45\pm0.02$ & $14.655\pm0.012$ & $14.17\pm0.05$ & $16.45\pm0.19$ & D & 13; 122; 13; --; 15,13 \\
WISE J212321.92$-$261405.1 & $40.5\pm3.3$ & .../T5.5 & \nodata & $18.07\pm0.06$ & $17.03\pm0.02$ & $17.52\pm0.06$ & $17.69\pm0.07$ & $17.88\pm0.23$ & D & 159; 122; 159; --; 15,14 \\
SDSS J212413.89+010000.3 & $57.0\pm3.2$ & .../T5 & \nodata & $17.21\pm0.02$ & $15.829\pm0.008$ & $16.05\pm0.02$ & $16.09\pm0.03$ & $17.25\pm0.19$ & D & 123; 14; 32; --; 126 \\
2MASS J21371044+1450475 & $42.4\pm0.2$ & L2/L0.8 & \nodata & $15.21\pm0.05$ & $14.07\pm0.02$ & $13.37\pm0.03$ & $12.80\pm0.03$ & $14.21\pm0.11$ & D & 194; 89; 0,6; --; 15,14 \\
2MASS J21373742+0808463 & $66.4\pm0.7$ & L5:/L5 & \nodata & \nodata & $14.64\pm0.02$ & $13.67\pm0.03$ & $13.00\pm0.03$ & $15.41\pm0.10$ & D & 194; 89; 0,39; --; 14,15 \\
2MASS J21392676+0220226 & $96.5\pm1.1$ & T2/T1.5 & Y & $[15.85\pm0.05]$ & $14.701\pm0.005$ & $[14.05\pm0.05]$ & $[13.57\pm0.05]$ & $16.40\pm0.18$ & D & 194,34; 232; 0,32; 39,232; 1,78 \\
CWISEP J213930.45+042721.6 & ${47.6\pm6.7}$ & .../{T9} & \nodata & \nodata & $20.44\pm0.10$ & \nodata & \nodata & $20.53\pm0.41$ & S & 172; 122; 172; --; 172 \\
HN Peg B & $55.15\pm0.03$ & .../T2.5 & CY & $16.91\pm0.06$ & $15.86\pm0.03$ & $15.40\pm0.03$ & $15.12\pm0.03$ & $16.60\pm0.18$ & D & 154; 89; 154; 154; 15,154 \\
Wolf 940B & $80.74\pm0.05$ & .../T8.5 & C & $18.97\pm0.03$ & $18.16\pm0.02$ & $18.77\pm0.03$ & $18.85\pm0.05$ & $20.06\pm0.03$ & S & 43; 89; 43; --; 43 \\
WISE J214706.78$-$102924.0 & $51.8\pm2.4$ & .../T7.5 & \nodata & \nodata & $17.37\pm0.02$ & $17.73\pm0.09$ & $[[17.86\pm0.22]]$ & $18.43\pm0.26$ & D & 159; 122; 159; --; 1,14,121,169 \\
2MASS J21481628+4003593 & $123.7\pm0.4$ & L6/L6 \fldg & \nodata & $15.52\pm0.06$ & $14.050\pm0.010$ & $12.86\pm0.02$ & $11.72\pm0.02$ & $15.48\pm0.10$ & D & 151; 89; 0,144; --; 15,78 \\
2MASS J21522609+0937575 & $51.3\pm3.4$ & L6:/... & B & \nodata & $15.09\pm0.02$ & $14.13\pm0.03$ & $13.32\pm0.03$ & $15.20\pm0.17$ & D & 193; 122; 194; 193; 14,15 \\
2MASS J21543318+5942187 & $64.7\pm1.5$ & .../T5 & \nodata & $16.54\pm0.09$ & $15.44\pm0.07$ & $15.70\pm0.09$ & $15.70\pm0.09$ & $17.18\pm0.19$ & D & 150; 1; 150; --; 15 \\
WISEPC J215751.38+265931.4 & $61.2\pm2.0$ & .../T7 & \nodata & $18.00\pm0.05$ & $17.04\pm0.02$ & $17.49\pm0.04$ & $17.35\pm0.06$ & $18.32\pm0.19$ & D & 117; 122; 117; --; 15,14 \\
2MASS J21580457$-$1550098 & $43.1\pm0.9$ & L4:/L5 & \nodata & $16.13\pm0.05$ & $14.84\pm0.02$ & $13.95\pm0.04$ & $13.16\pm0.04$ & $14.66\pm0.12$ & D & 115; 89; 0,164; --; 15,14 \\
WISEA J220304.18+461923.4 & $75.1\pm3.4$ & .../T8 & \nodata & \nodata & $18.57\pm0.02$ & \nodata & \nodata & $20.30\pm0.14$ & S & 168; 122; 168; --; 168 \\
WISE J220905.73+271143.9 & $161.7\pm2.0$ & .../Y0: & \nodata & $22.95\pm0.07$ & $22.86\pm0.13$ & $22.39\pm0.15$ & \nodata & $22.29\pm0.07$ & S & 56; 122; 56; --; 202 \\
2MASS J22092183$-$2711329 & $40.7\pm3.9$ & .../T2.5 & B & \nodata & $15.53\pm0.02$ & $15.20\pm0.15$ & $15.11\pm0.15$ & $16.19\pm0.24$ & D & 164; 14; 164; 77; 14,15 \\
WISEPC J220922.10$-$273439.5 & $75.5\pm3.6$ & .../T7 & \nodata & $17.53\pm0.05$ & $16.55\pm0.02$ & $16.91\pm0.05$ & $17.31\pm0.06$ & $18.64\pm0.20$ & D & 117; 122; 117; --; 15,14 \\
WISEPC J221354.69+091139.4 & $54.5\pm2.5$ & .../T7 & \nodata & $17.81\pm0.05$ & $16.76\pm0.02$ & $17.11\pm0.05$ & $17.12\pm0.06$ & $17.93\pm0.20$ & D & 117; 121; 117; --; 15,14 \\
2MASS J22153705+2110554 & $57.6\pm3.6$ & .../T1pec & \nodata & \nodata & $15.90\pm0.02$ & $15.51\pm0.06$ & $15.17\pm0.06$ & $16.69\pm0.20$ & D & 109; 122; 109; --; 14,15 \\
2MASSW J2224438$-$015852 & $86.2\pm0.4$ & L4.5/L3: \fldg & B & $15.32\pm0.06$ & $13.89\pm0.03$ & $12.84\pm0.03$ & $11.98\pm0.03$ & $14.99\pm0.10$ & D & 114; 89; 0,145; 77; 73,123 \\
WISEPC J222623.05+044003.9 & $54.4\pm5.9$ & .../T8 & \nodata & $18.04\pm0.03$ & $16.90\pm0.02$ & $17.45\pm0.07$ & $17.24\pm0.09$ & $18.02\pm0.26$ & D & 117; 121; 117; --; 126 \\
CWISEP J223022.60+254907.5 & ${62.2\pm8.7}$ & .../{Y1 (or later)} & \nodata & \nodata & \nodata & \nodata & \nodata & $21.85\pm0.34$ & S & 172; 122; 172; --; 0 \\
WISE J223617.59+510551.9 & $102.8\pm1.9$ & .../T5 & \nodata & $15.655\pm0.014$ & $14.457\pm0.011$ & $14.61\pm0.02$ & $14.57\pm0.05$ & $17.09\pm0.18$ & D & 159; 14; 12; --; 15,12 \\
2MASSI J2238074+435317 & $44.2\pm0.2$ & L1.5/L0.6 & B & $14.64\pm0.06$ & $13.81\pm0.03$ & $13.12\pm0.03$ & $12.53\pm0.03$ & $14.01\pm0.11$ & D & 51; 89; 0,6; 11; 15 \\
WISEPC J223937.55+161716.2 & $42.9\pm3.0$ & .../T3 & B & $17.00\pm0.05$ & $15.96\pm0.02$ & $15.57\pm0.05$ & $15.37\pm0.05$ & $16.43\pm0.20$ & D & 117; 14; 117; 77; 15,14 \\
2MASS J22425317+2542573 & $46.9\pm0.5$ & L3/L1.5 & \nodata & $16.03\pm0.06$ & $14.76\pm0.04$ & $13.82\pm0.03$ & $13.03\pm0.03$ & $14.72\pm0.11$ & D & 96; 89; 0,39; --; 15 \\
WISEA J224319.56$-$145857.3 & ${68.3\pm9.6}$ & .../{Y0} & \nodata & \nodata & \nodata & \nodata & \nodata & $21.02\pm0.37$ & S & 171; 122; 171; --; 0 \\
2MASSW J2244316+204343 & $58.7\pm0.9$ & L6.5/L6: \vlg & Y & $17.53\pm0.05$ & $16.33\pm0.03$ & $15.06\pm0.03$ & $13.90\pm0.03$ & $15.91\pm0.11$ & D & 60; 145; 0,3; 3; 73,123 \\
2MASS J22490917+3205489 & $43.1\pm1.8$ & L5/... & \nodata & \nodata & $15.54\pm0.02$ & $14.41\pm0.05$ & $13.57\pm0.05$ & $15.08\pm0.14$ & D & 53; 89; 53; --; 14,15 \\
DENIS-P J225210.73$-$173013.4 & $60.6\pm0.6$ & .../L7.5 & B & $15.26\pm0.03$ & $14.20\pm0.03$ & $13.41\pm0.03$ & $12.90\pm0.02$ & $15.14\pm0.10$ & D & 111; 89; 111; 192; 73 \\
WISEA J225404.16$-$265257.5 & ${63.0\pm8.8}$ & .../{T9.5} & \nodata & \nodata & $20.08\pm0.18$ & \nodata & \nodata & $20.63\pm0.40$ & S & 171; 122; 171; --; 122 \\
2MASSI J2254188+312349 & $72.0\pm3.0$ & T5/T4 & \nodata & $[16.23\pm0.05]$ & $15.000\pm0.010$ & $[14.84\pm0.05]$ & $[14.84\pm0.05]$ & $16.78\pm0.19$ & D & 24; 162; 0,32; --; 1,78 \\
CWISEP J225628.97+400227.3 & $101.8\pm11.2$ & .../{Y1 (or later)} & \nodata & \nodata & $21.70\pm0.41$ & \nodata & \nodata & $22.42\pm0.24$ & S & 172; 122; 122; --; 172 \\
WISE J230133.32+021635.0 & $54.1\pm2.5$ & .../T6.5 & \nodata & $17.62\pm0.02$ & $16.358\pm0.010$ & $16.70\pm0.03$ & $16.87\pm0.05$ & $17.73\pm0.19$ & D & 159; 122; 159; --; 126 \\
WISEA J230329.45+315022.7 & $46.5\pm3.3$ & .../T2 (blue) & \nodata & \nodata & $15.92\pm0.02$ & $15.53\pm0.16$ & $15.52\pm0.16$ & $16.62\pm0.22$ & D & 203; 14; 203; --; 14,15 \\
2MASS J23185497$-$1301106 & $66.5\pm3.2$ & .../T5 & \nodata & \nodata & $15.30\pm0.02$ & $15.30\pm0.13$ & $15.13\pm0.13$ & $16.85\pm0.20$ & D & 164; 14; 164; --; 14,15 \\
WISEPC J231939.13$-$184404.3 & $80.9\pm2.7$ & .../T7.5 & \nodata & $18.56\pm0.06$ & $17.56\pm0.02$ & $17.95\pm0.05$ & $18.27\pm0.08$ & $19.91\pm0.14$ & K & 117; 122; 117; --; 15,117 \\
ULAS J232035.28+144829.8 & $47.0\pm4.0$ & .../T5 & \nodata & $18.14\pm0.02$ & $16.79\pm0.02$ & $17.14\pm0.02$ & $17.40\pm0.02$ & $17.90\pm0.23$ & D & 205; 162; 44; --; 44 \\
ULAS J232123.79+135454.9 & $82.8\pm2.1$ & .../T7.5 & \nodata & $17.92\pm0.03$ & $16.72\pm0.03$ & $17.15\pm0.03$ & $17.160\pm0.010$ & $18.68\pm0.18$ & D & 205; 122; 44; --; 44 \\
2MASS J23254530+4251488 & $69.2\pm1.5$ & L8/L7.5: & \nodata & $16.58\pm0.05$ & $15.42\pm0.02$ & $14.53\pm0.05$ & $13.76\pm0.05$ & $16.06\pm0.11$ & D & 53; 89; 0,39; --; 15,14 \\
ULAS J232600.40+020139.2 & $45.6\pm3.1$ & .../T8 & \nodata & $19.40\pm0.08$ & $17.98\pm0.04$ & $18.46\pm0.12$ & $18.41\pm0.20$ & $18.64\pm0.25$ & D & 47; 122; 47; --; 126 \\
WISEPC J232728.75$-$273056.5 & $46.8\pm5.5$ & .../L9 & \nodata & $17.58\pm0.05$ & $16.47\pm0.02$ & $15.55\pm0.05$ & $14.87\pm0.05$ & $16.23\pm0.24$ & D & 117; 122; 117; --; 15,14 \\
WISE J233527.07+451140.9 & $44.0\pm1.4$ & .../L7pec & \nodata & $18.02\pm0.06$ & $16.83\pm0.03$ & $15.63\pm0.02$ & $14.65\pm0.06$ & $16.00\pm0.12$ & D & 218; 145; 145; --; 15,13 \\
2MASSI J2339101+135230 & $51.2\pm4.2$ & .../T5 & \nodata & $16.955\pm0.014$ & $15.846\pm0.010$ & $16.06\pm0.02$ & $16.20\pm0.04$ & $17.17\pm0.21$ & D & 24; 122; 32; --; 126 \\
WISEPC J234026.62$-$074507.2 & $47.8\pm3.1$ & T7/T7 & \nodata & $17.20\pm0.06$ & $16.08\pm0.03$ & $16.41\pm0.04$ & $16.51\pm0.06$ & $17.28\pm0.20$ & D & 117; 121; 0,117; --; 15 \\
WISEPC J234446.25+103415.8 & $68.0\pm2.6$ & .../T9 & \nodata & $19.88\pm0.12$ & $18.78\pm0.06$ & $19.07\pm0.11$ & \nodata & $20.16\pm0.12$ & S & 117; 122; 117; --; 126,117 \\
WISEPC J234841.10$-$102844.4 & $58.4\pm3.5$ & .../T7 & \nodata & $17.69\pm0.05$ & $16.62\pm0.02$ & $16.99\pm0.05$ & $16.84\pm0.06$ & $17.83\pm0.21$ & D & 117; 121; 117; --; 15,14 \\
2MASS J23512200+3010540 & $41.2\pm1.4$ & L5.5/L5: \fldg & Y & $17.05\pm0.11$ & $15.76\pm0.10$ & $14.64\pm0.06$ & $13.99\pm0.06$ & $15.38\pm0.13$ & D & 116; 145; 0,145; 116,84,145; 15 \\
WISEA J235402.79+024014.1 & $130.6\pm3.3$ & .../Y1 & \nodata & \nodata & $23.07\pm0.20$ & $22.88\pm0.30$ & \nodata & $22.13\pm0.08$ & S & 202; 122; 202; --; 202 \\
CWISEP J235547.99+380438.9 & ${49.3\pm6.9}$ & .../{Y0} & \nodata & \nodata & $20.28\pm0.10$ & \nodata & \nodata & $20.90\pm0.38$ & S & 172; 122; 172; --; 172 \\
2MASSI J2356547$-$155310 & $69.0\pm3.4$ & .../T5.5 & \nodata & $16.64\pm0.06$ & $15.48\pm0.03$ & $15.70\pm0.03$ & $15.73\pm0.03$ & $17.29\pm0.19$ & D & 24; 225; 32; --; 73,123 \\
WISE J235716.49+122741.8 & $61.9\pm3.0$ & .../... & \nodata & $17.34\pm0.02$ & $16.100\pm0.010$ & $16.49\pm0.03$ & $16.52\pm0.04$ & $17.68\pm0.19$ & D & 159; 122; --; --; 126 \\
\enddata
\tablecomments{This table updates the volume-limited sample of
  Paper I.
  This table lists all spectroscopically confirmed L0--Y2 dwarfs
  having declinations between $-30^\circ$ and $+60^\circ$ and
  parallax-determined distances less than 25 pc.
  Objects with photometric spectral types and/or distances from
  K21 that meet the other criteria are also included.
  \ymko, \jmko, \hmko, and \kmko\ photometry enclosed in single brackets
  indicates synthetic photometry (Paper~I); double
  brackets indicates photometry converted from 2MASS into the MKO system using
  \kabstwo\ and the polynomials of \citet{Dupuy:2017ke}.
} \vspace{-1.6mm}
\tablenotetext{a}{Parallaxes and spectral types enclosed in
  curly braces were determined photometrically.} \vspace{-1.6mm}
\tablenotetext{b}{$\beta$, $\gamma$, and $\delta$ indicate classes of
  increasingly low gravity based on optical
  \citep{Kirkpatrick:2005cv,Cruz:2009gs} or near-infrared \citep{Gagne:2015dc,Cruz:2018ih}
  spectra.  \textsc{fld-g} indicates near-infrared spectral signatures of
  field-age gravity, \textsc{int-g} indicates intermediate gravity, and
  \textsc{vl-g} indicates very low gravity \citep{Allers:2013hk}.} \vspace{-1.6mm}
\tablenotetext{c}{B = binary (presented here as a single unresolved source);
  C = resolved companion to a star or brown dwarf;
  Y = young ($\lesssim$200~Myr);
  S = subdwarf.} \vspace{-1.6mm}
\tablenotetext{d}{{\mbol} for unresolved binaries (see Flag column) should be treated
  with caution.} \vspace{-1.6mm}
\tablenotetext{d}{Source of the {\mbol} value (Section~\ref{demo.mbol}).
  D = conversion from {\mkmko} using the polynomial from \citet{Dupuy:2017ke};
  J = {\jmko} bolometric correction from \citet{Liu:2010cw};
  K = {\kmko} bolometric correction from \citet{Liu:2010cw};
  S = Super-magnitude (DK13; Appendix~\ref{appendix.supermag}).} \vspace{-1.6mm}
\tablerefs{(1) This work, (2) \citet{Albert:2011bc}, (3) \citet{Allers:2013hk}, (4) \citet{Artigau:2006bh}, (5) \citet{Artigau:2011hr}, (6) \citet{BardalezGagliuffi:2014fl}, (7) \citet{BardalezGagliuffi:2019gn}, (8) \citet{BardalezGagliuffi:2020kb}, (9) \citet{Beamin:2013fx}, (10) \citet{Beichman:2014jr}, (11) \citet{Bernat:2010hf}, (12) \citet{Best:2013bp}, (13) \citet{Best:2015em}, (14) \citet{Best:2020jr}, (15) \citet{Best:2021gm}, (16) W. Best et al. (in prep), (17) \citet{Bihain:2013gw}, (18) \citet{Bouy:2003eg}, (19) \citet{Bouy:2005de}, (20) \citet{Bowler:2010gd}, (21) \citet{Burgasser:1999fp}, (22) \citet{Burgasser:2000bm}, (23) \citet{Burgasser:2000dp}, (24) \citet{Burgasser:2002fy}, (25) \citet{Burgasser:2003dh}, (26) \citet{Burgasser:2003ew}, (27) \citet{Burgasser:2003ij}, (28) \citet{Burgasser:2003jf}, (29) \citet{Burgasser:2004hg}, (30) \citet{Burgasser:2005gj}, (31) \citet{Burgasser:2005jp}, (32) \citet{Burgasser:2006cf}, (33) \citet{Burgasser:2006hd}, (34) \citet{Burgasser:2006jj}, (35) \citet{Burgasser:2008cj}, (36) \citet{Burgasser:2008ei}, (37) \citet{Burgasser:2008ke}, (38) \citet{Burgasser:2010bj}, (39) \citet{Burgasser:2010df}, (40) \citet{Burgasser:2011jx}, (41) \citet{Burgasser:2016ij}, (42) \citet{Burningham:2008fc}, (43) \citet{Burningham:2009ft}, (44) \citet{Burningham:2010dh}, (45) \citet{Burningham:2010du}, (46) \citet{Burningham:2011kh}, (47) \citet{Burningham:2013gt}, (48) \citet{Castro:2012dj}, (49) \citet{Castro:2013bb}, (50) \citet{Chiu:2006jd}, (51) \citet{Cruz:2003fi}, (52) \citet{Cruz:2004gz}, (53) \citet{Cruz:2007kb}, (54) \citet{Cruz:2009gs}, (55) \citet{Cushing:2011dk}, (56) \citet{Cushing:2014be}, (57) \citet{Cushing:2016gi}, (58) \citet{Cushing:2018eo}, (59) \citet{Cutri:2003vr}, (60) \citet{Dahn:2002fu}, (61) \citet{Dahn:2017gu}, (62) \citet{Deacon:2005jf}, (63) \citet{Deacon:2011gz}, (64) \citet{Deacon:2012eg}, (65) \citet{Deacon:2012gf}, (66) \citet{Deacon:2014ey}, (67) \citet{Deacon:2017ja}, (68) \citet{Deacon:2017kd}, (69) \citet{Delfosse:1997uj}, (70) \citet{Delfosse:1999bx}, (71) \citet{Delorme:2008jd}, (72) \citet{Dupuy:2009jq}, (73) \citet{Dupuy:2012bp}, (74) \citet{Dupuy:2013ks}, (75) \citet{Dupuy:2015dz}, (76) \citet{Dupuy:2017ke}, (77) T. Dupuy (private communication), (78) \citet{Dye:2018jo}, (79) \citet{Faherty:2012cy}, (80) \citet{Faherty:2014dr}, (81) \citet{Faherty:2016fx}, (82) \citet{Faherty:2018hj}, (83) \citet{Fan:2000iu}, (84) \citet{Gagne:2014gp}, (85) \citet{Gagne:2015dc}, (86) \citet{Gagne:2015kf}, (87) \citet{Gagne:2017bl}, (88) \citet{Gagne:2018cz}, (89) \citet{GaiaCollaboration:2023jd}, (90) \citet{Gauza:2015fw}, (91) \citet{Geballe:2002kw}, (92) \citet{Gelino:2014ie}, (93) \citet{Gizis:2000kz}, (94) \citet{Gizis:2001jp}, (95) \citet{Gizis:2002je}, (96) \citet{Gizis:2003fj}, (97) \citet{Gizis:2011fq}, (98) \citet{Gizis:2011jv}, (99) \citet{Gizis:2013ik}, (100) \citet{Gizis:2015fa}, (101) \citet{Goldman:2010ct}, (102) \citet{Gomes:2013eg}, (103) \citet{Goto:2002ec}, (104) \citet{Greco:2019dj}, (105) \citet{Hall:2002jk}, (106) H. Harris (private communication), (107) \citet{Hawley:2002jc}, (108) \citet{Janson:2011dh}, (109) \citet{Kellogg:2015cf}, (110) \citet{Kellogg:2017kh}, (111) \citet{Kendall:2004kb}, (112) \citet{Kendall:2007fd}, (113) \citet{Kirkpatrick:1999ev}, (114) \citet{Kirkpatrick:2000gi}, (115) \citet{Kirkpatrick:2008ec}, (116) \citet{Kirkpatrick:2010dc}, (117) \citet{Kirkpatrick:2011ey}, (118) \citet{Kirkpatrick:2012ha}, (119) \citet{Kirkpatrick:2014kv}, (120) \citet{Kirkpatrick:2016jt}, (121) \citet{Kirkpatrick:2019kt}, (122) \citet{Kirkpatrick:2021ik}, (123) \citet{Knapp:2004ji}, (124) \citet{Koerner:1999fb}, (125) \citet{Lawrence:2007hu}, (126) \citet{Lawrence:2012wh}, (127) \citet{Leggett:2000ja}, (128) \citet{Leggett:2002cd}, (129) \citet{Leggett:2002hx}, (130) \citet{Leggett:2009jf}, (131) \citet{Leggett:2010cl}, (132) \citet{Leggett:2012gg}, (133) \citet{Leggett:2013dq}, (134) \citet{Leggett:2015dn}, (135) \citet{Leggett:2016fq}, (136) \citet{Leggett:2017ee}, (137) \citet{Lepine:2002kp}, (138) \citet{Liebert:2003bx}, (139) \citet{Liu:2002fx}, (140) \citet{Liu:2005cu}, (141) \citet{Liu:2010cw}, (142) \citet{Liu:2011hc}, (143) \citet{Liu:2012cy}, (144) \citet{Liu:2013gy}, (145) \citet{Liu:2016co}, (146) M. Liu et al. (in prep), (147) \citet{Lodieu:2005kd}, (148) \citet{Lodieu:2007fr}, (149) \citet{Lodieu:2012go}, (150) \citet{Looper:2007ee}, (151) \citet{Looper:2008hs}, (152) \citet{Lucas:2010iq}, (153) \citet{Lucas:2012wf}, (154) \citet{Luhman:2007fu}, (155) \citet{Luhman:2012ir}, (156) \citet{Luhman:2014et}, (157) \citet{Luhman:2014hj}, (158) \citet{Luhman:2014jd}, (159) \citet{Mace:2013jh}, (160) \citet{Mace:2013ku}, (161) \citet{Mamajek:2018ky}, (162) \citet{Manjavacas:2013cg}, (163) \citet{Marocco:2010cj}, (164) \citet{Marocco:2013kv}, (165) \citet{Marocco:2015iz}, (166) \citet{Martin:1999fc}, (167) \citet{Martin:2010cx}, (168) \citet{Martin:2018hc}, (169) \citet{McMahon:2013vw}, (170) \citet{McMahon:2021vo}, (171) \citet{Meisner:2020hf}, (172) \citet{Meisner:2020jv}, (173) \citet{Metchev:2008gx}, (174) \citet{Mugrauer:2006iy}, (175) \citet{Murray:2011ey}, (176) \citet{Muzic:2012hc}, (177) \citet{Nakajima:1995bb}, (178) \citet{Nilsson:2017hm}, (179) \citet{PenaRamirez:2015id}, (180) \citet{PhanBao:2008kz}, (181) \citet{Pineda:2016ku}, (182) \citet{Pinfield:2008jx}, (183) \citet{Pinfield:2012hm}, (184) \citet{Pinfield:2014fj}, (185) \citet{Pinfield:2014fs}, (186) \citet{Pope:2013ed}, (187) \citet{Potter:2002ie}, (188) \citet{Radigan:2008jd}, (189) \citet{Rebolo:1998el}, (190) \citet{Reid:2000iw}, (191) \citet{Reid:2001ch}, (192) \citet{Reid:2006da}, (193) \citet{Reid:2006dy}, (194) \citet{Reid:2008fz}, (195) \citet{Reyle:2018jc}, (196) \citet{Ruiz:1997cw}, (197) \citet{Salim:2003eg}, (198) \citet{Schilbach:2009ja}, (199) \citet{Schmidt:2010dz}, (200) \citet{Schmidt:2010ex}, (201) \citet{Schneider:2014jd}, (202) \citet{Schneider:2015bx}, (203) \citet{Schneider:2016bs}, (204) \citet{Scholz:2002by}, (205) \citet{Scholz:2010cy}, (206) \citet{Scholz:2010gm}, (207) \citet{Scholz:2011gs}, (208) \citet{Scholz:2012ek}, (209) \citet{Scholz:2014hk}, (210) \citet{Scholz:2018gl}, (211) \citet{Scholz:2020cp}, (212) \citet{Skrutskie:2006hl}, (213) \citet{Smart:2018en}, (214) \citet{Smith:2014df}, (215) \citet{Smith:2018cz}, (216) \citet{Strauss:1999iw}, (217) \citet{Thalmann:2009ca}, (218) \citet{Thompson:2013kv}, (219) \citet{Thorstensen:2003hn}, (220) \citet{Tinney:2003eg}, (221) \citet{Tinney:2005hz}, (222) \citet{Tinney:2018gx}, (223) \citet{Torres:2019ko}, (224) \citet{Tsvetanov:2000cg}, (225) \citet{Vrba:2004ee}, (226) \citet{Warren:2007kw}, (227) \citet{Wilson:2001db}, (228) \citet{Wilson:2003tk}, (229) \citet{Wright:2013bo}, (230) \citet{Zhang:2017cu}, (231) \citet{Zhang:2019ey}, (232) \citet{Zhang:2021jq}, (233) \citet{vanLeeuwen:2007dc}.}
\end{deluxetable*}
